Landau level mixing and spin degeneracy in the quantum Hall effect

We study dynamics of electrons in a magnetic field using a network model with two channels per link with random mixing in a random intrachannel potential; the channels represent either two Landau levels or two spin states. We consider channel mixing as function of the energy separation of the two extended states and show that its effect changes from repulsion to attraction as the energy separation increases. For two Landau levels this leads to level floating at low magnetic fields while for Zeeman split spin states we predict level attraction at high magnetic fields, accounting for ESR data. We also study random mixing of two degenerate channels, while the intrachannel potential is periodic (non-random). We find a single extended state with a localization exponent $\nu\approx 1.1$ for real scattering at nodes; the general case has also a single extended state, though the localized nature of nearby states sets in at unusually large scales.

==> beta.tex <==
%beta.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.01}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,240){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,240){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,288){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,288){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,323){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,323){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,349){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,371){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,371){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,389){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,389){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,405){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,405){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,419){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,419){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,431){\makebox(0,0)[r]{0.1}}
\put(1416,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,562){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,596){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,596){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,622){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,622){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,644){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,644){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,678){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,678){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,705){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,705){\makebox(0,0)[r]{1}}
\put(1416,705){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,787){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.01}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(353,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(353,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(405,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(405,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(442,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(442,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(471,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(471,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(495,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(495,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(514,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(514,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(532,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(532,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(547,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(547,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(560,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(560,113){\makebox(0,0){0.1}}
\put(560,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(650,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(650,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(702,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(702,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(739,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(739,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(768,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(768,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(811,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(828,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(828,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(843,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(843,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(857,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(857,113){\makebox(0,0){1}}
\put(857,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(946,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(946,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(998,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(998,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1035,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1035,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1064,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1064,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1087,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1087,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1107,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1107,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1124,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1124,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1140,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1140,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1153,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1153,113){\makebox(0,0){10}}
\put(1153,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1242,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1242,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1295,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1295,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1332,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1332,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1360,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1360,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1384,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1384,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1404,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1404,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1421,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1421,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-100,450){\makebox(0,0)[l]{\shortstack{$\log(\xi_M/M)$}}}
\put(850,68){\makebox(0,0){$\log(M/\xi_{\infty})$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,723){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(275,722){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(286,721){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(297,720){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(308,719){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(319,718){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(330,717){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(341,716){\rule[-0.175pt]{2.680pt}{0.350pt}}
\put(353,715){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(366,714){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(379,713){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(392,712){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(405,711){\rule[-0.175pt]{2.228pt}{0.350pt}}
\put(414,710){\rule[-0.175pt]{2.228pt}{0.350pt}}
\put(423,709){\rule[-0.175pt]{2.228pt}{0.350pt}}
\put(432,708){\rule[-0.175pt]{2.228pt}{0.350pt}}
\put(442,707){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(451,706){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(461,705){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(470,704){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(479,703){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(487,702){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(495,701){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(504,700){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(514,699){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(520,698){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(526,697){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(532,696){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(539,695){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(547,694){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(553,693){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(560,692){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(566,691){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(573,690){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(578,689){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(584,688){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(589,687){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(594,686){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(599,685){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(604,684){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(608,683){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(613,682){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(617,681){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(621,680){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(629,679){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(632,678){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(636,677){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(639,676){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(643,675){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(650,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,673){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,672){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(662,671){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,670){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,669){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(673,668){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(675,667){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(678,666){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(683,665){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(688,664){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(690,663){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(693,662){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,661){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(702,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,659){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,658){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(710,657){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(714,656){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(718,655){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(722,654){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,653){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,652){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,651){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,650){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(736,649){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(739,648){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(742,647){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,646){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(748,645){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(751,644){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(754,643){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(757,642){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(760,641){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,640){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,639){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,637){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,636){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,634){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(780,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,632){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,631){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(789,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(793,627){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,622){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,619){\usebox{\plotpoint}}
\put(814,618){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(818,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,616){\usebox{\plotpoint}}
\put(821,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,614){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(828,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,611){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(833,610){\usebox{\plotpoint}}
\put(834,609){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,608){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,607){\usebox{\plotpoint}}
\put(840,606){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(843,605){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(847,603){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,602){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(852,601){\usebox{\plotpoint}}
\put(853,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,597){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,596){\usebox{\plotpoint}}
\put(863,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(871,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(875,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(879,587){\usebox{\plotpoint}}
\put(880,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(882,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(884,584){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(887,583){\usebox{\plotpoint}}
\put(888,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(890,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,580){\usebox{\plotpoint}}
\put(893,579){\usebox{\plotpoint}}
\put(893,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,573){\usebox{\plotpoint}}
\put(906,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(908,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(910,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,569){\usebox{\plotpoint}}
\put(913,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,567){\usebox{\plotpoint}}
\put(916,566){\usebox{\plotpoint}}
\put(916,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,564){\usebox{\plotpoint}}
\put(921,563){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(924,562){\usebox{\plotpoint}}
\put(925,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(927,560){\usebox{\plotpoint}}
\put(928,559){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,558){\usebox{\plotpoint}}
\put(930,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(932,557){\usebox{\plotpoint}}
\put(933,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,554){\usebox{\plotpoint}}
\put(938,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,552){\usebox{\plotpoint}}
\put(941,551){\usebox{\plotpoint}}
\put(941,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(943,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,549){\usebox{\plotpoint}}
\put(946,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(948,547){\usebox{\plotpoint}}
\put(949,546){\usebox{\plotpoint}}
\put(949,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,544){\usebox{\plotpoint}}
\put(954,543){\usebox{\plotpoint}}
\put(954,543){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(956,542){\usebox{\plotpoint}}
\put(957,541){\usebox{\plotpoint}}
\put(957,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(959,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(961,539){\usebox{\plotpoint}}
\put(962,538){\usebox{\plotpoint}}
\put(963,537){\usebox{\plotpoint}}
\put(963,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(965,536){\usebox{\plotpoint}}
\put(965,536){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,535){\usebox{\plotpoint}}
\put(968,534){\usebox{\plotpoint}}
\put(968,534){\usebox{\plotpoint}}
\put(969,533){\usebox{\plotpoint}}
\put(969,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,532){\usebox{\plotpoint}}
\put(971,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(973,531){\usebox{\plotpoint}}
\put(974,530){\usebox{\plotpoint}}
\put(974,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(976,529){\usebox{\plotpoint}}
\put(977,528){\usebox{\plotpoint}}
\put(977,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,527){\usebox{\plotpoint}}
\put(980,526){\usebox{\plotpoint}}
\put(980,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(982,525){\usebox{\plotpoint}}
\put(983,524){\usebox{\plotpoint}}
\put(983,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(985,523){\usebox{\plotpoint}}
\put(986,522){\usebox{\plotpoint}}
\put(986,522){\usebox{\plotpoint}}
\put(987,521){\usebox{\plotpoint}}
\put(987,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,519){\usebox{\plotpoint}}
\put(992,518){\usebox{\plotpoint}}
\put(992,518){\usebox{\plotpoint}}
\put(993,517){\usebox{\plotpoint}}
\put(993,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(995,516){\usebox{\plotpoint}}
\put(996,515){\usebox{\plotpoint}}
\put(996,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(998,514){\usebox{\plotpoint}}
\put(999,513){\usebox{\plotpoint}}
\put(999,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,512){\usebox{\plotpoint}}
\put(1002,511){\usebox{\plotpoint}}
\put(1002,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,510){\usebox{\plotpoint}}
\put(1005,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,508){\usebox{\plotpoint}}
\put(1008,507){\usebox{\plotpoint}}
\put(1009,506){\usebox{\plotpoint}}
\put(1009,506){\usebox{\plotpoint}}
\put(1010,505){\usebox{\plotpoint}}
\put(1010,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,504){\usebox{\plotpoint}}
\put(1012,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,503){\usebox{\plotpoint}}
\put(1015,502){\usebox{\plotpoint}}
\put(1016,501){\usebox{\plotpoint}}
\put(1016,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,500){\usebox{\plotpoint}}
\put(1019,499){\usebox{\plotpoint}}
\put(1020,498){\usebox{\plotpoint}}
\put(1020,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,497){\usebox{\plotpoint}}
\put(1023,496){\usebox{\plotpoint}}
\put(1023,496){\usebox{\plotpoint}}
\put(1024,495){\usebox{\plotpoint}}
\put(1024,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1026,494){\usebox{\plotpoint}}
\put(1026,494){\usebox{\plotpoint}}
\put(1027,493){\usebox{\plotpoint}}
\put(1027,493){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1029,492){\usebox{\plotpoint}}
\put(1030,491){\usebox{\plotpoint}}
\put(1030,491){\usebox{\plotpoint}}
\put(1031,490){\usebox{\plotpoint}}
\put(1031,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,489){\usebox{\plotpoint}}
\put(1034,488){\usebox{\plotpoint}}
\put(1034,488){\usebox{\plotpoint}}
\put(1035,487){\usebox{\plotpoint}}
\put(1035,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,486){\usebox{\plotpoint}}
\put(1037,486){\usebox{\plotpoint}}
\put(1038,485){\usebox{\plotpoint}}
\put(1038,485){\usebox{\plotpoint}}
\put(1039,484){\usebox{\plotpoint}}
\put(1039,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,483){\usebox{\plotpoint}}
\put(1042,482){\usebox{\plotpoint}}
\put(1042,482){\usebox{\plotpoint}}
\put(1043,481){\usebox{\plotpoint}}
\put(1043,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,480){\usebox{\plotpoint}}
\put(1046,479){\usebox{\plotpoint}}
\put(1046,479){\usebox{\plotpoint}}
\put(1047,478){\usebox{\plotpoint}}
\put(1047,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,477){\usebox{\plotpoint}}
\put(1050,476){\usebox{\plotpoint}}
\put(1050,476){\usebox{\plotpoint}}
\put(1051,475){\usebox{\plotpoint}}
\put(1051,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,474){\usebox{\plotpoint}}
\put(1054,473){\usebox{\plotpoint}}
\put(1055,472){\usebox{\plotpoint}}
\put(1055,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,471){\usebox{\plotpoint}}
\put(1058,470){\usebox{\plotpoint}}
\put(1058,470){\usebox{\plotpoint}}
\put(1059,469){\usebox{\plotpoint}}
\put(1059,469){\usebox{\plotpoint}}
\put(1060,468){\usebox{\plotpoint}}
\put(1060,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,467){\usebox{\plotpoint}}
\put(1063,466){\usebox{\plotpoint}}
\put(1063,466){\usebox{\plotpoint}}
\put(1064,465){\usebox{\plotpoint}}
\put(1064,465){\usebox{\plotpoint}}
\put(1065,464){\usebox{\plotpoint}}
\put(1065,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,463){\usebox{\plotpoint}}
\put(1068,462){\usebox{\plotpoint}}
\put(1068,462){\usebox{\plotpoint}}
\put(1069,461){\usebox{\plotpoint}}
\put(1069,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,460){\usebox{\plotpoint}}
\put(1072,459){\usebox{\plotpoint}}
\put(1072,459){\usebox{\plotpoint}}
\put(1073,458){\usebox{\plotpoint}}
\put(1073,458){\usebox{\plotpoint}}
\put(1074,457){\usebox{\plotpoint}}
\put(1074,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1076,456){\usebox{\plotpoint}}
\put(1076,456){\usebox{\plotpoint}}
\put(1077,455){\usebox{\plotpoint}}
\put(1077,455){\usebox{\plotpoint}}
\put(1078,454){\usebox{\plotpoint}}
\put(1078,454){\usebox{\plotpoint}}
\put(1079,453){\usebox{\plotpoint}}
\put(1079,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1081,452){\usebox{\plotpoint}}
\put(1081,452){\usebox{\plotpoint}}
\put(1082,451){\usebox{\plotpoint}}
\put(1082,451){\usebox{\plotpoint}}
\put(1083,450){\usebox{\plotpoint}}
\put(1083,450){\usebox{\plotpoint}}
\put(1084,449){\usebox{\plotpoint}}
\put(1084,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1086,448){\usebox{\plotpoint}}
\put(1087,447){\usebox{\plotpoint}}
\put(1087,447){\usebox{\plotpoint}}
\put(1088,446){\usebox{\plotpoint}}
\put(1088,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1090,445){\usebox{\plotpoint}}
\put(1091,444){\usebox{\plotpoint}}
\put(1092,443){\usebox{\plotpoint}}
\put(1092,443){\usebox{\plotpoint}}
\put(1093,442){\usebox{\plotpoint}}
\put(1093,442){\usebox{\plotpoint}}
\put(1094,441){\usebox{\plotpoint}}
\put(1094,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1096,440){\usebox{\plotpoint}}
\put(1097,439){\usebox{\plotpoint}}
\put(1097,439){\usebox{\plotpoint}}
\put(1098,438){\usebox{\plotpoint}}
\put(1098,438){\usebox{\plotpoint}}
\put(1099,437){\usebox{\plotpoint}}
\put(1099,437){\usebox{\plotpoint}}
\put(1100,436){\usebox{\plotpoint}}
\put(1100,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1102,435){\usebox{\plotpoint}}
\put(1102,435){\usebox{\plotpoint}}
\put(1103,434){\usebox{\plotpoint}}
\put(1103,434){\usebox{\plotpoint}}
\put(1104,433){\usebox{\plotpoint}}
\put(1104,433){\usebox{\plotpoint}}
\put(1105,432){\usebox{\plotpoint}}
\put(1105,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,431){\usebox{\plotpoint}}
\put(1108,430){\usebox{\plotpoint}}
\put(1108,430){\usebox{\plotpoint}}
\put(1109,429){\usebox{\plotpoint}}
\put(1109,429){\usebox{\plotpoint}}
\put(1110,428){\usebox{\plotpoint}}
\put(1110,428){\usebox{\plotpoint}}
\put(1111,427){\usebox{\plotpoint}}
\put(1111,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,426){\usebox{\plotpoint}}
\put(1114,425){\usebox{\plotpoint}}
\put(1114,425){\usebox{\plotpoint}}
\put(1115,424){\usebox{\plotpoint}}
\put(1115,424){\usebox{\plotpoint}}
\put(1116,423){\usebox{\plotpoint}}
\put(1116,423){\usebox{\plotpoint}}
\put(1117,422){\usebox{\plotpoint}}
\put(1117,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1119,421){\usebox{\plotpoint}}
\put(1120,420){\usebox{\plotpoint}}
\put(1120,420){\usebox{\plotpoint}}
\put(1121,419){\usebox{\plotpoint}}
\put(1121,419){\usebox{\plotpoint}}
\put(1122,418){\usebox{\plotpoint}}
\put(1122,418){\usebox{\plotpoint}}
\put(1123,417){\usebox{\plotpoint}}
\put(1123,417){\usebox{\plotpoint}}
\put(1124,416){\usebox{\plotpoint}}
\put(1124,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,415){\usebox{\plotpoint}}
\put(1126,415){\usebox{\plotpoint}}
\put(1127,414){\usebox{\plotpoint}}
\put(1127,414){\usebox{\plotpoint}}
\put(1128,413){\usebox{\plotpoint}}
\put(1128,413){\usebox{\plotpoint}}
\put(1129,412){\usebox{\plotpoint}}
\put(1129,412){\usebox{\plotpoint}}
\put(1130,411){\usebox{\plotpoint}}
\put(1130,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1132,410){\usebox{\plotpoint}}
\put(1133,409){\usebox{\plotpoint}}
\put(1133,409){\usebox{\plotpoint}}
\put(1134,408){\usebox{\plotpoint}}
\put(1134,408){\usebox{\plotpoint}}
\put(1135,407){\usebox{\plotpoint}}
\put(1135,407){\usebox{\plotpoint}}
\put(1136,406){\usebox{\plotpoint}}
\put(1136,406){\usebox{\plotpoint}}
\put(1137,405){\usebox{\plotpoint}}
\put(1137,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1139,404){\usebox{\plotpoint}}
\put(1140,403){\usebox{\plotpoint}}
\put(1140,403){\usebox{\plotpoint}}
\put(1141,402){\usebox{\plotpoint}}
\put(1141,402){\usebox{\plotpoint}}
\put(1142,401){\usebox{\plotpoint}}
\put(1142,401){\usebox{\plotpoint}}
\put(1143,400){\usebox{\plotpoint}}
\put(1143,400){\usebox{\plotpoint}}
\put(1144,399){\usebox{\plotpoint}}
\put(1144,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,398){\usebox{\plotpoint}}
\put(1147,397){\usebox{\plotpoint}}
\put(1147,397){\usebox{\plotpoint}}
\put(1148,396){\usebox{\plotpoint}}
\put(1148,396){\usebox{\plotpoint}}
\put(1149,395){\usebox{\plotpoint}}
\put(1149,395){\usebox{\plotpoint}}
\put(1150,394){\usebox{\plotpoint}}
\put(1150,394){\usebox{\plotpoint}}
\put(1151,393){\usebox{\plotpoint}}
\put(1151,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1153,392){\usebox{\plotpoint}}
\put(1154,391){\usebox{\plotpoint}}
\put(1155,390){\usebox{\plotpoint}}
\put(1155,390){\usebox{\plotpoint}}
\put(1156,389){\usebox{\plotpoint}}
\put(1156,389){\usebox{\plotpoint}}
\put(1157,388){\usebox{\plotpoint}}
\put(1157,388){\usebox{\plotpoint}}
\put(1158,387){\usebox{\plotpoint}}
\put(1158,387){\usebox{\plotpoint}}
\put(1159,386){\usebox{\plotpoint}}
\put(1159,386){\usebox{\plotpoint}}
\put(1160,385){\usebox{\plotpoint}}
\put(1160,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1162,384){\usebox{\plotpoint}}
\put(1162,384){\usebox{\plotpoint}}
\put(1163,383){\usebox{\plotpoint}}
\put(1163,383){\usebox{\plotpoint}}
\put(1164,382){\usebox{\plotpoint}}
\put(1164,382){\usebox{\plotpoint}}
\put(1165,381){\usebox{\plotpoint}}
\put(1165,381){\usebox{\plotpoint}}
\put(1166,380){\usebox{\plotpoint}}
\put(1166,380){\usebox{\plotpoint}}
\put(1167,379){\usebox{\plotpoint}}
\put(1167,379){\usebox{\plotpoint}}
\put(1168,378){\usebox{\plotpoint}}
\put(1168,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1170,377){\usebox{\plotpoint}}
\put(1171,376){\usebox{\plotpoint}}
\put(1172,375){\usebox{\plotpoint}}
\put(1172,375){\usebox{\plotpoint}}
\put(1173,374){\usebox{\plotpoint}}
\put(1173,374){\usebox{\plotpoint}}
\put(1174,373){\usebox{\plotpoint}}
\put(1174,373){\usebox{\plotpoint}}
\put(1175,372){\usebox{\plotpoint}}
\put(1175,372){\usebox{\plotpoint}}
\put(1176,371){\usebox{\plotpoint}}
\put(1176,371){\usebox{\plotpoint}}
\put(1177,370){\usebox{\plotpoint}}
\put(1177,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,369){\usebox{\plotpoint}}
\put(1180,368){\usebox{\plotpoint}}
\put(1180,368){\usebox{\plotpoint}}
\put(1181,367){\usebox{\plotpoint}}
\put(1181,367){\usebox{\plotpoint}}
\put(1182,366){\usebox{\plotpoint}}
\put(1182,366){\usebox{\plotpoint}}
\put(1183,365){\usebox{\plotpoint}}
\put(1183,365){\usebox{\plotpoint}}
\put(1184,364){\usebox{\plotpoint}}
\put(1184,364){\usebox{\plotpoint}}
\put(1185,363){\usebox{\plotpoint}}
\put(1185,363){\usebox{\plotpoint}}
\put(1186,362){\usebox{\plotpoint}}
\put(1186,362){\usebox{\plotpoint}}
\put(1187,361){\usebox{\plotpoint}}
\put(1187,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1189,360){\usebox{\plotpoint}}
\put(1190,359){\usebox{\plotpoint}}
\put(1190,359){\usebox{\plotpoint}}
\put(1191,358){\usebox{\plotpoint}}
\put(1191,358){\usebox{\plotpoint}}
\put(1192,357){\usebox{\plotpoint}}
\put(1192,357){\usebox{\plotpoint}}
\put(1193,356){\usebox{\plotpoint}}
\put(1193,356){\usebox{\plotpoint}}
\put(1194,355){\usebox{\plotpoint}}
\put(1194,355){\usebox{\plotpoint}}
\put(1195,354){\usebox{\plotpoint}}
\put(1195,354){\usebox{\plotpoint}}
\put(1196,353){\usebox{\plotpoint}}
\put(1196,353){\usebox{\plotpoint}}
\put(1197,352){\usebox{\plotpoint}}
\put(1197,352){\usebox{\plotpoint}}
\put(1198,351){\usebox{\plotpoint}}
\put(1198,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1200,350){\usebox{\plotpoint}}
\put(1201,349){\usebox{\plotpoint}}
\put(1201,349){\usebox{\plotpoint}}
\put(1202,348){\usebox{\plotpoint}}
\put(1202,348){\usebox{\plotpoint}}
\put(1203,347){\usebox{\plotpoint}}
\put(1203,347){\usebox{\plotpoint}}
\put(1204,346){\usebox{\plotpoint}}
\put(1204,346){\usebox{\plotpoint}}
\put(1205,345){\usebox{\plotpoint}}
\put(1205,345){\usebox{\plotpoint}}
\put(1206,344){\usebox{\plotpoint}}
\put(1206,344){\usebox{\plotpoint}}
\put(1207,343){\usebox{\plotpoint}}
\put(1207,343){\usebox{\plotpoint}}
\put(1208,342){\usebox{\plotpoint}}
\put(1208,342){\usebox{\plotpoint}}
\put(1209,341){\usebox{\plotpoint}}
\put(1209,341){\usebox{\plotpoint}}
\put(1210,340){\usebox{\plotpoint}}
\put(1210,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1212,339){\usebox{\plotpoint}}
\put(1212,339){\usebox{\plotpoint}}
\put(1213,338){\usebox{\plotpoint}}
\put(1213,338){\usebox{\plotpoint}}
\put(1214,337){\usebox{\plotpoint}}
\put(1214,337){\usebox{\plotpoint}}
\put(1215,336){\usebox{\plotpoint}}
\put(1215,336){\usebox{\plotpoint}}
\put(1216,335){\usebox{\plotpoint}}
\put(1216,335){\usebox{\plotpoint}}
\put(1217,334){\usebox{\plotpoint}}
\put(1217,334){\usebox{\plotpoint}}
\put(1218,333){\usebox{\plotpoint}}
\put(1218,333){\usebox{\plotpoint}}
\put(1219,332){\usebox{\plotpoint}}
\put(1219,332){\usebox{\plotpoint}}
\put(1220,331){\usebox{\plotpoint}}
\put(1220,331){\usebox{\plotpoint}}
\put(1221,330){\usebox{\plotpoint}}
\put(1221,330){\usebox{\plotpoint}}
\put(1222,329){\usebox{\plotpoint}}
\put(1222,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1224,328){\usebox{\plotpoint}}
\put(1224,328){\usebox{\plotpoint}}
\put(1225,327){\usebox{\plotpoint}}
\put(1225,327){\usebox{\plotpoint}}
\put(1226,326){\usebox{\plotpoint}}
\put(1226,326){\usebox{\plotpoint}}
\put(1227,325){\usebox{\plotpoint}}
\put(1227,325){\usebox{\plotpoint}}
\put(1228,324){\usebox{\plotpoint}}
\put(1228,324){\usebox{\plotpoint}}
\put(1229,323){\usebox{\plotpoint}}
\put(1229,323){\usebox{\plotpoint}}
\put(1230,322){\usebox{\plotpoint}}
\put(1230,322){\usebox{\plotpoint}}
\put(1231,321){\usebox{\plotpoint}}
\put(1231,321){\usebox{\plotpoint}}
\put(1232,320){\usebox{\plotpoint}}
\put(1232,320){\usebox{\plotpoint}}
\put(1233,319){\usebox{\plotpoint}}
\put(1233,319){\usebox{\plotpoint}}
\put(1234,318){\usebox{\plotpoint}}
\put(1234,318){\usebox{\plotpoint}}
\put(1235,317){\usebox{\plotpoint}}
\put(1235,317){\usebox{\plotpoint}}
\put(1236,316){\usebox{\plotpoint}}
\put(1236,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1238,315){\usebox{\plotpoint}}
\put(1239,314){\usebox{\plotpoint}}
\put(1239,314){\usebox{\plotpoint}}
\put(1240,313){\usebox{\plotpoint}}
\put(1240,313){\usebox{\plotpoint}}
\put(1241,312){\usebox{\plotpoint}}
\put(1241,312){\usebox{\plotpoint}}
\put(1242,311){\usebox{\plotpoint}}
\put(1242,311){\usebox{\plotpoint}}
\put(1243,310){\usebox{\plotpoint}}
\put(1243,310){\usebox{\plotpoint}}
\put(1244,309){\usebox{\plotpoint}}
\put(1244,309){\usebox{\plotpoint}}
\put(1245,308){\usebox{\plotpoint}}
\put(1245,308){\usebox{\plotpoint}}
\put(1246,307){\usebox{\plotpoint}}
\put(1246,307){\usebox{\plotpoint}}
\put(1247,306){\usebox{\plotpoint}}
\put(1247,306){\usebox{\plotpoint}}
\put(1248,305){\usebox{\plotpoint}}
\put(1248,305){\usebox{\plotpoint}}
\put(1249,304){\usebox{\plotpoint}}
\put(1249,304){\usebox{\plotpoint}}
\put(1250,303){\usebox{\plotpoint}}
\put(1250,303){\usebox{\plotpoint}}
\put(1251,302){\usebox{\plotpoint}}
\put(1251,302){\usebox{\plotpoint}}
\put(1252,301){\usebox{\plotpoint}}
\put(1252,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1254,300){\usebox{\plotpoint}}
\put(1255,299){\usebox{\plotpoint}}
\put(1255,299){\usebox{\plotpoint}}
\put(1256,298){\usebox{\plotpoint}}
\put(1256,298){\usebox{\plotpoint}}
\put(1257,297){\usebox{\plotpoint}}
\put(1257,297){\usebox{\plotpoint}}
\put(1258,296){\usebox{\plotpoint}}
\put(1258,296){\usebox{\plotpoint}}
\put(1259,295){\usebox{\plotpoint}}
\put(1259,295){\usebox{\plotpoint}}
\put(1260,294){\usebox{\plotpoint}}
\put(1260,294){\usebox{\plotpoint}}
\put(1261,293){\usebox{\plotpoint}}
\put(1261,293){\usebox{\plotpoint}}
\put(1262,292){\usebox{\plotpoint}}
\put(1262,292){\usebox{\plotpoint}}
\put(1263,291){\usebox{\plotpoint}}
\put(1263,291){\usebox{\plotpoint}}
\put(1264,290){\usebox{\plotpoint}}
\put(1264,290){\usebox{\plotpoint}}
\put(1265,289){\usebox{\plotpoint}}
\put(1265,289){\usebox{\plotpoint}}
\put(1266,288){\usebox{\plotpoint}}
\put(1266,288){\usebox{\plotpoint}}
\put(1267,287){\usebox{\plotpoint}}
\put(1267,287){\usebox{\plotpoint}}
\put(1268,286){\usebox{\plotpoint}}
\put(1268,286){\usebox{\plotpoint}}
\put(1269,285){\usebox{\plotpoint}}
\put(1269,285){\usebox{\plotpoint}}
\put(1270,284){\usebox{\plotpoint}}
\put(1270,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1272,283){\usebox{\plotpoint}}
\put(1272,283){\usebox{\plotpoint}}
\put(1273,282){\usebox{\plotpoint}}
\put(1273,282){\usebox{\plotpoint}}
\put(1274,281){\usebox{\plotpoint}}
\put(1274,281){\usebox{\plotpoint}}
\put(1275,280){\usebox{\plotpoint}}
\put(1275,280){\usebox{\plotpoint}}
\put(1276,279){\usebox{\plotpoint}}
\put(1276,279){\usebox{\plotpoint}}
\put(1277,278){\usebox{\plotpoint}}
\put(1277,278){\usebox{\plotpoint}}
\put(1278,277){\usebox{\plotpoint}}
\put(1278,277){\usebox{\plotpoint}}
\put(1279,276){\usebox{\plotpoint}}
\put(1279,276){\usebox{\plotpoint}}
\put(1280,275){\usebox{\plotpoint}}
\put(1280,275){\usebox{\plotpoint}}
\put(1281,274){\usebox{\plotpoint}}
\put(1281,274){\usebox{\plotpoint}}
\put(1282,273){\usebox{\plotpoint}}
\put(1282,273){\usebox{\plotpoint}}
\put(1283,272){\usebox{\plotpoint}}
\put(1283,272){\usebox{\plotpoint}}
\put(1284,271){\usebox{\plotpoint}}
\put(1284,271){\usebox{\plotpoint}}
\put(1285,270){\usebox{\plotpoint}}
\put(1285,270){\usebox{\plotpoint}}
\put(1286,269){\usebox{\plotpoint}}
\put(1286,269){\usebox{\plotpoint}}
\put(1287,268){\usebox{\plotpoint}}
\put(1287,268){\usebox{\plotpoint}}
\put(1288,267){\usebox{\plotpoint}}
\put(1288,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,266){\usebox{\plotpoint}}
\put(1291,265){\usebox{\plotpoint}}
\put(1292,264){\usebox{\plotpoint}}
\put(1292,264){\usebox{\plotpoint}}
\put(1293,263){\usebox{\plotpoint}}
\put(1293,263){\usebox{\plotpoint}}
\put(1294,262){\usebox{\plotpoint}}
\put(1294,262){\usebox{\plotpoint}}
\put(1295,261){\usebox{\plotpoint}}
\put(1295,261){\usebox{\plotpoint}}
\put(1296,260){\usebox{\plotpoint}}
\put(1296,260){\usebox{\plotpoint}}
\put(1297,259){\usebox{\plotpoint}}
\put(1297,259){\usebox{\plotpoint}}
\put(1298,258){\usebox{\plotpoint}}
\put(1298,258){\usebox{\plotpoint}}
\put(1299,257){\usebox{\plotpoint}}
\put(1299,257){\usebox{\plotpoint}}
\put(1300,256){\usebox{\plotpoint}}
\put(1300,256){\usebox{\plotpoint}}
\put(1301,255){\usebox{\plotpoint}}
\put(1301,255){\usebox{\plotpoint}}
\put(1302,254){\usebox{\plotpoint}}
\put(1302,254){\usebox{\plotpoint}}
\put(1303,253){\usebox{\plotpoint}}
\put(1303,253){\usebox{\plotpoint}}
\put(1304,252){\usebox{\plotpoint}}
\put(1304,252){\usebox{\plotpoint}}
\put(1305,251){\usebox{\plotpoint}}
\put(1305,251){\usebox{\plotpoint}}
\put(1306,250){\usebox{\plotpoint}}
\put(1306,250){\usebox{\plotpoint}}
\put(1307,249){\usebox{\plotpoint}}
\put(1307,249){\usebox{\plotpoint}}
\put(1308,248){\usebox{\plotpoint}}
\put(1308,248){\usebox{\plotpoint}}
\put(1309,247){\usebox{\plotpoint}}
\put(1309,247){\usebox{\plotpoint}}
\put(1310,246){\usebox{\plotpoint}}
\put(1310,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1312,245){\usebox{\plotpoint}}
\put(1313,244){\usebox{\plotpoint}}
\put(1313,244){\usebox{\plotpoint}}
\put(1314,243){\usebox{\plotpoint}}
\put(1314,243){\usebox{\plotpoint}}
\put(1315,242){\usebox{\plotpoint}}
\put(1315,242){\usebox{\plotpoint}}
\put(1316,241){\usebox{\plotpoint}}
\put(1316,241){\usebox{\plotpoint}}
\put(1317,240){\usebox{\plotpoint}}
\put(1317,240){\usebox{\plotpoint}}
\put(1318,239){\usebox{\plotpoint}}
\put(1318,239){\usebox{\plotpoint}}
\put(1319,238){\usebox{\plotpoint}}
\put(1319,238){\usebox{\plotpoint}}
\put(1320,237){\usebox{\plotpoint}}
\put(1320,237){\usebox{\plotpoint}}
\put(1321,236){\usebox{\plotpoint}}
\put(1321,236){\usebox{\plotpoint}}
\put(1322,235){\usebox{\plotpoint}}
\put(1322,235){\usebox{\plotpoint}}
\put(1323,234){\usebox{\plotpoint}}
\put(1323,234){\usebox{\plotpoint}}
\put(1324,233){\usebox{\plotpoint}}
\put(1324,233){\usebox{\plotpoint}}
\put(1325,232){\usebox{\plotpoint}}
\put(1325,232){\usebox{\plotpoint}}
\put(1326,231){\usebox{\plotpoint}}
\put(1326,231){\usebox{\plotpoint}}
\put(1327,230){\usebox{\plotpoint}}
\put(1327,230){\usebox{\plotpoint}}
\put(1328,229){\usebox{\plotpoint}}
\put(1328,229){\usebox{\plotpoint}}
\put(1329,228){\usebox{\plotpoint}}
\put(1329,228){\usebox{\plotpoint}}
\put(1330,227){\usebox{\plotpoint}}
\put(1330,227){\usebox{\plotpoint}}
\put(1331,226){\usebox{\plotpoint}}
\put(1331,226){\usebox{\plotpoint}}
\put(1332,225){\usebox{\plotpoint}}
\put(1332,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1334,224){\usebox{\plotpoint}}
\put(1334,224){\usebox{\plotpoint}}
\put(1335,223){\usebox{\plotpoint}}
\put(1335,223){\usebox{\plotpoint}}
\put(1336,222){\usebox{\plotpoint}}
\put(1336,222){\usebox{\plotpoint}}
\put(1337,221){\usebox{\plotpoint}}
\put(1337,221){\usebox{\plotpoint}}
\put(1338,220){\usebox{\plotpoint}}
\put(1338,220){\usebox{\plotpoint}}
\put(1339,219){\usebox{\plotpoint}}
\put(1339,219){\usebox{\plotpoint}}
\put(1340,218){\usebox{\plotpoint}}
\put(1340,218){\usebox{\plotpoint}}
\put(1341,217){\usebox{\plotpoint}}
\put(1341,217){\usebox{\plotpoint}}
\put(1342,216){\usebox{\plotpoint}}
\put(1342,216){\usebox{\plotpoint}}
\put(1343,215){\usebox{\plotpoint}}
\put(1343,215){\usebox{\plotpoint}}
\put(1344,214){\usebox{\plotpoint}}
\put(1344,214){\usebox{\plotpoint}}
\put(1345,213){\usebox{\plotpoint}}
\put(1345,213){\usebox{\plotpoint}}
\put(1346,212){\usebox{\plotpoint}}
\put(1346,212){\usebox{\plotpoint}}
\put(1347,211){\usebox{\plotpoint}}
\put(1347,211){\usebox{\plotpoint}}
\put(1348,210){\usebox{\plotpoint}}
\put(1348,210){\usebox{\plotpoint}}
\put(1349,209){\usebox{\plotpoint}}
\put(1349,209){\usebox{\plotpoint}}
\put(1350,208){\usebox{\plotpoint}}
\put(1350,208){\usebox{\plotpoint}}
\put(1351,207){\usebox{\plotpoint}}
\put(1351,207){\usebox{\plotpoint}}
\put(1352,206){\usebox{\plotpoint}}
\put(1352,206){\usebox{\plotpoint}}
\put(1353,205){\usebox{\plotpoint}}
\put(1353,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1355,204){\usebox{\plotpoint}}
\put(1355,204){\usebox{\plotpoint}}
\put(1356,203){\usebox{\plotpoint}}
\put(1356,203){\usebox{\plotpoint}}
\put(1357,202){\usebox{\plotpoint}}
\put(1357,202){\usebox{\plotpoint}}
\put(1358,201){\usebox{\plotpoint}}
\put(1358,201){\usebox{\plotpoint}}
\put(1359,200){\usebox{\plotpoint}}
\put(1359,200){\usebox{\plotpoint}}
\put(1360,199){\usebox{\plotpoint}}
\put(1360,199){\usebox{\plotpoint}}
\put(1361,198){\usebox{\plotpoint}}
\put(1361,198){\usebox{\plotpoint}}
\put(1362,197){\usebox{\plotpoint}}
\put(1362,197){\usebox{\plotpoint}}
\put(1363,196){\usebox{\plotpoint}}
\put(1363,196){\usebox{\plotpoint}}
\put(1364,195){\usebox{\plotpoint}}
\put(1364,195){\usebox{\plotpoint}}
\put(1365,194){\usebox{\plotpoint}}
\put(1365,194){\usebox{\plotpoint}}
\put(1366,193){\usebox{\plotpoint}}
\put(1366,193){\usebox{\plotpoint}}
\put(1367,192){\usebox{\plotpoint}}
\put(1367,192){\usebox{\plotpoint}}
\put(1368,191){\usebox{\plotpoint}}
\put(1368,191){\usebox{\plotpoint}}
\put(1369,190){\usebox{\plotpoint}}
\put(1369,190){\usebox{\plotpoint}}
\put(1370,189){\usebox{\plotpoint}}
\put(1370,189){\usebox{\plotpoint}}
\put(1371,188){\usebox{\plotpoint}}
\put(1371,188){\usebox{\plotpoint}}
\put(1372,187){\usebox{\plotpoint}}
\put(1372,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1374,186){\usebox{\plotpoint}}
\put(1374,186){\usebox{\plotpoint}}
\put(1375,185){\usebox{\plotpoint}}
\put(1375,185){\usebox{\plotpoint}}
\put(1376,184){\usebox{\plotpoint}}
\put(1376,184){\usebox{\plotpoint}}
\put(1377,183){\usebox{\plotpoint}}
\put(1377,183){\usebox{\plotpoint}}
\put(1378,182){\usebox{\plotpoint}}
\put(1378,182){\usebox{\plotpoint}}
\put(1379,181){\usebox{\plotpoint}}
\put(1379,181){\usebox{\plotpoint}}
\put(1380,180){\usebox{\plotpoint}}
\put(1380,180){\usebox{\plotpoint}}
\put(1381,179){\usebox{\plotpoint}}
\put(1381,179){\usebox{\plotpoint}}
\put(1382,178){\usebox{\plotpoint}}
\put(1382,178){\usebox{\plotpoint}}
\put(1383,177){\usebox{\plotpoint}}
\put(1383,177){\usebox{\plotpoint}}
\put(1384,176){\usebox{\plotpoint}}
\put(1384,176){\usebox{\plotpoint}}
\put(1385,175){\usebox{\plotpoint}}
\put(1385,175){\usebox{\plotpoint}}
\put(1386,174){\usebox{\plotpoint}}
\put(1386,174){\usebox{\plotpoint}}
\put(1387,173){\usebox{\plotpoint}}
\put(1387,173){\usebox{\plotpoint}}
\put(1388,172){\usebox{\plotpoint}}
\put(1388,172){\usebox{\plotpoint}}
\put(1389,171){\usebox{\plotpoint}}
\put(1389,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1391,170){\usebox{\plotpoint}}
\put(1391,170){\usebox{\plotpoint}}
\put(1392,169){\usebox{\plotpoint}}
\put(1392,169){\usebox{\plotpoint}}
\put(1393,168){\usebox{\plotpoint}}
\put(1393,168){\usebox{\plotpoint}}
\put(1394,167){\usebox{\plotpoint}}
\put(324,716){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(414,712){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(503,704){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,709){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(517,699){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(606,687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(695,669){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(611,685){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(700,661){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(790,630){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,580){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(729,653){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(818,618){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(907,571){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(996,512){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(804,624){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(893,577){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(983,524){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(864,597){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(953,543){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1042,481){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,571){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(998,513){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,446){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,373){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(991,517){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,452){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,477){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1138,405){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,328){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1122,419){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1212,342){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,263){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,379){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,300){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(858,672){\usebox{\plotpoint}}
\put(858,672){\usebox{\plotpoint}}
\put(859,671){\usebox{\plotpoint}}
\put(861,670){\usebox{\plotpoint}}
\put(862,669){\usebox{\plotpoint}}
\put(863,666){\usebox{\plotpoint}}
\put(864,666){\usebox{\plotpoint}}
\put(865,665){\usebox{\plotpoint}}
\put(867,664){\usebox{\plotpoint}}
\put(868,663){\usebox{\plotpoint}}
\put(869,662){\usebox{\plotpoint}}
\put(870,661){\usebox{\plotpoint}}
\put(871,660){\usebox{\plotpoint}}
\put(873,659){\usebox{\plotpoint}}
\put(874,658){\usebox{\plotpoint}}
\put(875,657){\usebox{\plotpoint}}
\put(876,656){\usebox{\plotpoint}}
\put(877,655){\usebox{\plotpoint}}
\put(878,654){\usebox{\plotpoint}}
\put(879,653){\usebox{\plotpoint}}
\put(880,652){\usebox{\plotpoint}}
\put(881,651){\usebox{\plotpoint}}
\put(882,650){\usebox{\plotpoint}}
\put(883,649){\usebox{\plotpoint}}
\put(884,648){\usebox{\plotpoint}}
\put(886,647){\usebox{\plotpoint}}
\put(887,646){\usebox{\plotpoint}}
\put(888,645){\usebox{\plotpoint}}
\put(889,644){\usebox{\plotpoint}}
\put(890,643){\usebox{\plotpoint}}
\put(891,642){\usebox{\plotpoint}}
\put(892,641){\usebox{\plotpoint}}
\put(893,640){\usebox{\plotpoint}}
\put(894,639){\usebox{\plotpoint}}
\put(895,638){\usebox{\plotpoint}}
\put(896,637){\usebox{\plotpoint}}
\put(897,636){\usebox{\plotpoint}}
\put(898,635){\usebox{\plotpoint}}
\put(899,634){\usebox{\plotpoint}}
\put(900,633){\usebox{\plotpoint}}
\put(902,632){\usebox{\plotpoint}}
\put(903,631){\usebox{\plotpoint}}
\put(904,630){\usebox{\plotpoint}}
\put(905,628){\usebox{\plotpoint}}
\put(905,628){\usebox{\plotpoint}}
\put(907,627){\usebox{\plotpoint}}
\put(908,626){\usebox{\plotpoint}}
\put(909,625){\usebox{\plotpoint}}
\put(910,624){\usebox{\plotpoint}}
\put(912,622){\usebox{\plotpoint}}
\put(912,622){\usebox{\plotpoint}}
\put(913,621){\usebox{\plotpoint}}
\put(915,620){\usebox{\plotpoint}}
\put(916,618){\usebox{\plotpoint}}
\put(916,618){\usebox{\plotpoint}}
\put(918,617){\usebox{\plotpoint}}
\put(919,616){\usebox{\plotpoint}}
\put(920,615){\usebox{\plotpoint}}
\put(921,614){\usebox{\plotpoint}}
\put(922,613){\usebox{\plotpoint}}
\put(923,612){\usebox{\plotpoint}}
\put(924,611){\usebox{\plotpoint}}
\put(924,611){\usebox{\plotpoint}}
\put(925,610){\usebox{\plotpoint}}
\put(927,608){\usebox{\plotpoint}}
\put(927,608){\usebox{\plotpoint}}
\put(929,607){\usebox{\plotpoint}}
\put(930,606){\usebox{\plotpoint}}
\put(931,605){\usebox{\plotpoint}}
\put(932,604){\usebox{\plotpoint}}
\put(933,603){\usebox{\plotpoint}}
\put(934,602){\usebox{\plotpoint}}
\put(935,601){\usebox{\plotpoint}}
\put(935,601){\usebox{\plotpoint}}
\put(936,600){\usebox{\plotpoint}}
\put(937,599){\usebox{\plotpoint}}
\put(937,599){\usebox{\plotpoint}}
\put(938,598){\usebox{\plotpoint}}
\put(939,597){\usebox{\plotpoint}}
\put(939,597){\usebox{\plotpoint}}
\put(941,595){\usebox{\plotpoint}}
\put(941,595){\usebox{\plotpoint}}
\put(943,593){\usebox{\plotpoint}}
\put(943,593){\usebox{\plotpoint}}
\put(945,592){\usebox{\plotpoint}}
\put(946,591){\usebox{\plotpoint}}
\put(947,590){\usebox{\plotpoint}}
\put(948,589){\usebox{\plotpoint}}
\put(949,588){\usebox{\plotpoint}}
\put(949,588){\usebox{\plotpoint}}
\put(950,587){\usebox{\plotpoint}}
\put(950,587){\usebox{\plotpoint}}
\put(951,586){\usebox{\plotpoint}}
\put(952,585){\usebox{\plotpoint}}
\put(952,585){\usebox{\plotpoint}}
\put(954,584){\usebox{\plotpoint}}
\put(955,583){\usebox{\plotpoint}}
\put(956,582){\usebox{\plotpoint}}
\put(957,581){\usebox{\plotpoint}}
\put(958,580){\usebox{\plotpoint}}
\put(959,579){\usebox{\plotpoint}}
\put(960,578){\usebox{\plotpoint}}
\put(961,577){\usebox{\plotpoint}}
\put(961,577){\usebox{\plotpoint}}
\put(962,576){\usebox{\plotpoint}}
\put(962,576){\usebox{\plotpoint}}
\put(963,575){\usebox{\plotpoint}}
\put(963,575){\usebox{\plotpoint}}
\put(964,574){\usebox{\plotpoint}}
\put(965,573){\usebox{\plotpoint}}
\put(965,573){\usebox{\plotpoint}}
\put(966,572){\usebox{\plotpoint}}
\put(966,572){\usebox{\plotpoint}}
\put(967,571){\usebox{\plotpoint}}
\put(967,571){\usebox{\plotpoint}}
\put(968,570){\usebox{\plotpoint}}
\put(968,570){\usebox{\plotpoint}}
\put(969,569){\usebox{\plotpoint}}
\put(969,569){\usebox{\plotpoint}}
\put(971,568){\usebox{\plotpoint}}
\put(972,567){\usebox{\plotpoint}}
\put(973,566){\usebox{\plotpoint}}
\put(973,566){\usebox{\plotpoint}}
\put(974,565){\usebox{\plotpoint}}
\put(974,565){\usebox{\plotpoint}}
\put(975,564){\usebox{\plotpoint}}
\put(975,564){\usebox{\plotpoint}}
\put(976,563){\usebox{\plotpoint}}
\put(976,563){\usebox{\plotpoint}}
\put(977,562){\usebox{\plotpoint}}
\put(977,562){\usebox{\plotpoint}}
\put(978,561){\usebox{\plotpoint}}
\put(978,561){\usebox{\plotpoint}}
\put(979,560){\usebox{\plotpoint}}
\put(979,560){\usebox{\plotpoint}}
\put(980,559){\usebox{\plotpoint}}
\put(980,559){\usebox{\plotpoint}}
\put(982,558){\usebox{\plotpoint}}
\put(983,557){\usebox{\plotpoint}}
\put(984,556){\usebox{\plotpoint}}
\put(985,555){\usebox{\plotpoint}}
\put(986,554){\usebox{\plotpoint}}
\put(986,554){\usebox{\plotpoint}}
\put(987,553){\usebox{\plotpoint}}
\put(987,553){\usebox{\plotpoint}}
\put(988,552){\usebox{\plotpoint}}
\put(989,551){\usebox{\plotpoint}}
\put(989,551){\usebox{\plotpoint}}
\put(990,550){\usebox{\plotpoint}}
\put(990,550){\usebox{\plotpoint}}
\put(991,549){\usebox{\plotpoint}}
\put(991,549){\usebox{\plotpoint}}
\put(992,548){\usebox{\plotpoint}}
\put(992,548){\usebox{\plotpoint}}
\put(993,547){\usebox{\plotpoint}}
\put(993,547){\usebox{\plotpoint}}
\put(995,546){\usebox{\plotpoint}}
\put(996,545){\usebox{\plotpoint}}
\put(997,544){\usebox{\plotpoint}}
\put(998,543){\usebox{\plotpoint}}
\put(999,542){\usebox{\plotpoint}}
\put(999,542){\usebox{\plotpoint}}
\put(1000,541){\usebox{\plotpoint}}
\put(1001,540){\usebox{\plotpoint}}
\put(1001,540){\usebox{\plotpoint}}
\put(1002,539){\usebox{\plotpoint}}
\put(1002,539){\usebox{\plotpoint}}
\put(1003,538){\usebox{\plotpoint}}
\put(1003,538){\usebox{\plotpoint}}
\put(1004,537){\usebox{\plotpoint}}
\put(1004,537){\usebox{\plotpoint}}
\put(1005,536){\usebox{\plotpoint}}
\put(1005,536){\usebox{\plotpoint}}
\put(1007,535){\usebox{\plotpoint}}
\put(1008,533){\usebox{\plotpoint}}
\put(1008,533){\usebox{\plotpoint}}
\put(1010,532){\usebox{\plotpoint}}
\put(1011,531){\usebox{\plotpoint}}
\put(1012,530){\usebox{\plotpoint}}
\put(1012,530){\usebox{\plotpoint}}
\put(1013,529){\usebox{\plotpoint}}
\put(1014,528){\usebox{\plotpoint}}
\put(1014,528){\usebox{\plotpoint}}
\put(1015,527){\usebox{\plotpoint}}
\put(1015,527){\usebox{\plotpoint}}
\put(1016,526){\usebox{\plotpoint}}
\put(1016,526){\usebox{\plotpoint}}
\put(1017,525){\usebox{\plotpoint}}
\put(1017,525){\usebox{\plotpoint}}
\put(1018,524){\usebox{\plotpoint}}
\put(1018,524){\usebox{\plotpoint}}
\put(1020,523){\usebox{\plotpoint}}
\put(1021,522){\usebox{\plotpoint}}
\put(1022,521){\usebox{\plotpoint}}
\put(1023,520){\usebox{\plotpoint}}
\put(1024,519){\usebox{\plotpoint}}
\put(1025,518){\usebox{\plotpoint}}
\put(1026,517){\usebox{\plotpoint}}
\put(1026,517){\usebox{\plotpoint}}
\put(1027,516){\usebox{\plotpoint}}
\put(1027,516){\usebox{\plotpoint}}
\put(1028,515){\usebox{\plotpoint}}
\put(1028,515){\usebox{\plotpoint}}
\put(1029,514){\usebox{\plotpoint}}
\put(1029,514){\usebox{\plotpoint}}
\put(1030,513){\usebox{\plotpoint}}
\put(1030,513){\usebox{\plotpoint}}
\put(1031,512){\usebox{\plotpoint}}
\put(1031,512){\usebox{\plotpoint}}
\put(1032,511){\usebox{\plotpoint}}
\put(1032,511){\usebox{\plotpoint}}
\put(1034,510){\usebox{\plotpoint}}
\put(1035,509){\usebox{\plotpoint}}
\put(1036,508){\usebox{\plotpoint}}
\put(1036,508){\usebox{\plotpoint}}
\put(1037,507){\usebox{\plotpoint}}
\put(1037,507){\usebox{\plotpoint}}
\put(1038,506){\usebox{\plotpoint}}
\put(1039,505){\usebox{\plotpoint}}
\put(1039,505){\usebox{\plotpoint}}
\put(1040,504){\usebox{\plotpoint}}
\put(1040,504){\usebox{\plotpoint}}
\put(1041,503){\usebox{\plotpoint}}
\put(1041,503){\usebox{\plotpoint}}
\put(1042,502){\usebox{\plotpoint}}
\put(1042,502){\usebox{\plotpoint}}
\put(1043,501){\usebox{\plotpoint}}
\put(1043,501){\usebox{\plotpoint}}
\put(1044,500){\usebox{\plotpoint}}
\put(1044,500){\usebox{\plotpoint}}
\put(1045,499){\usebox{\plotpoint}}
\put(1045,499){\usebox{\plotpoint}}
\put(1047,497){\usebox{\plotpoint}}
\put(1047,497){\usebox{\plotpoint}}
\put(1049,496){\usebox{\plotpoint}}
\put(1050,495){\usebox{\plotpoint}}
\put(1050,495){\usebox{\plotpoint}}
\put(1051,494){\usebox{\plotpoint}}
\put(1051,494){\usebox{\plotpoint}}
\put(1052,493){\usebox{\plotpoint}}
\put(1052,493){\usebox{\plotpoint}}
\put(1053,492){\usebox{\plotpoint}}
\put(1053,492){\usebox{\plotpoint}}
\put(1054,491){\usebox{\plotpoint}}
\put(1054,491){\usebox{\plotpoint}}
\put(1055,490){\usebox{\plotpoint}}
\put(1055,490){\usebox{\plotpoint}}
\put(1056,489){\usebox{\plotpoint}}
\put(1056,489){\usebox{\plotpoint}}
\put(1057,488){\usebox{\plotpoint}}
\put(1057,488){\usebox{\plotpoint}}
\put(1058,487){\usebox{\plotpoint}}
\put(1058,487){\usebox{\plotpoint}}
\put(1059,486){\usebox{\plotpoint}}
\put(1059,486){\usebox{\plotpoint}}
\put(1061,485){\usebox{\plotpoint}}
\put(1062,484){\usebox{\plotpoint}}
\put(1063,483){\usebox{\plotpoint}}
\put(1063,483){\usebox{\plotpoint}}
\put(1064,482){\usebox{\plotpoint}}
\put(1064,482){\usebox{\plotpoint}}
\put(1065,481){\usebox{\plotpoint}}
\put(1065,481){\usebox{\plotpoint}}
\put(1066,480){\usebox{\plotpoint}}
\put(1066,480){\usebox{\plotpoint}}
\put(1067,479){\usebox{\plotpoint}}
\put(1067,479){\usebox{\plotpoint}}
\put(1068,478){\usebox{\plotpoint}}
\put(1068,478){\usebox{\plotpoint}}
\put(1069,477){\usebox{\plotpoint}}
\put(1069,477){\usebox{\plotpoint}}
\put(1070,476){\usebox{\plotpoint}}
\put(1070,476){\usebox{\plotpoint}}
\put(1071,475){\usebox{\plotpoint}}
\put(1071,475){\usebox{\plotpoint}}
\put(1072,474){\usebox{\plotpoint}}
\put(1072,474){\usebox{\plotpoint}}
\put(1074,473){\usebox{\plotpoint}}
\put(1075,472){\usebox{\plotpoint}}
\put(1075,472){\usebox{\plotpoint}}
\put(1076,471){\usebox{\plotpoint}}
\put(1076,471){\usebox{\plotpoint}}
\put(1077,470){\usebox{\plotpoint}}
\put(1077,470){\usebox{\plotpoint}}
\put(1078,469){\usebox{\plotpoint}}
\put(1078,469){\usebox{\plotpoint}}
\put(1079,468){\usebox{\plotpoint}}
\put(1079,468){\usebox{\plotpoint}}
\put(1080,467){\usebox{\plotpoint}}
\put(1080,467){\usebox{\plotpoint}}
\put(1081,466){\usebox{\plotpoint}}
\put(1081,466){\usebox{\plotpoint}}
\put(1082,465){\usebox{\plotpoint}}
\put(1082,465){\usebox{\plotpoint}}
\put(1083,464){\usebox{\plotpoint}}
\put(1083,464){\usebox{\plotpoint}}
\put(1084,463){\usebox{\plotpoint}}
\put(1084,463){\usebox{\plotpoint}}
\put(1085,462){\usebox{\plotpoint}}
\put(1085,462){\usebox{\plotpoint}}
\put(1087,461){\usebox{\plotpoint}}
\put(1088,460){\usebox{\plotpoint}}
\put(1089,459){\usebox{\plotpoint}}
\put(1090,458){\usebox{\plotpoint}}
\put(1090,458){\usebox{\plotpoint}}
\put(1091,457){\usebox{\plotpoint}}
\put(1091,457){\usebox{\plotpoint}}
\put(1092,456){\usebox{\plotpoint}}
\put(1092,456){\usebox{\plotpoint}}
\put(1093,455){\usebox{\plotpoint}}
\put(1093,455){\usebox{\plotpoint}}
\put(1094,454){\usebox{\plotpoint}}
\put(1094,454){\usebox{\plotpoint}}
\put(1095,453){\usebox{\plotpoint}}
\put(1095,453){\usebox{\plotpoint}}
\put(1096,452){\usebox{\plotpoint}}
\put(1096,452){\usebox{\plotpoint}}
\put(1098,451){\usebox{\plotpoint}}
\put(1099,450){\usebox{\plotpoint}}
\put(1100,449){\usebox{\plotpoint}}
\put(1101,448){\usebox{\plotpoint}}
\put(1102,447){\usebox{\plotpoint}}
\put(1102,447){\usebox{\plotpoint}}
\put(1103,446){\usebox{\plotpoint}}
\put(1103,446){\usebox{\plotpoint}}
\put(1104,445){\usebox{\plotpoint}}
\put(1104,445){\usebox{\plotpoint}}
\put(1105,444){\usebox{\plotpoint}}
\put(1105,444){\usebox{\plotpoint}}
\put(1106,443){\usebox{\plotpoint}}
\put(1106,443){\usebox{\plotpoint}}
\put(1107,442){\usebox{\plotpoint}}
\put(1107,442){\usebox{\plotpoint}}
\put(1108,441){\usebox{\plotpoint}}
\put(1108,441){\usebox{\plotpoint}}
\put(1109,440){\usebox{\plotpoint}}
\put(1109,440){\usebox{\plotpoint}}
\put(1111,439){\usebox{\plotpoint}}
\put(1112,438){\usebox{\plotpoint}}
\put(1113,437){\usebox{\plotpoint}}
\put(1114,436){\usebox{\plotpoint}}
\put(1114,436){\usebox{\plotpoint}}
\put(1115,435){\usebox{\plotpoint}}
\put(1115,435){\usebox{\plotpoint}}
\put(1116,434){\usebox{\plotpoint}}
\put(1116,434){\usebox{\plotpoint}}
\put(1117,433){\usebox{\plotpoint}}
\put(1117,433){\usebox{\plotpoint}}
\put(1118,432){\usebox{\plotpoint}}
\put(1118,432){\usebox{\plotpoint}}
\put(1119,431){\usebox{\plotpoint}}
\put(1119,431){\usebox{\plotpoint}}
\put(1120,430){\usebox{\plotpoint}}
\put(1120,430){\usebox{\plotpoint}}
\put(1121,429){\usebox{\plotpoint}}
\put(1121,429){\usebox{\plotpoint}}
\put(1122,428){\usebox{\plotpoint}}
\put(1122,428){\usebox{\plotpoint}}
\put(1123,427){\usebox{\plotpoint}}
\put(1123,427){\usebox{\plotpoint}}
\put(1125,426){\usebox{\plotpoint}}
\put(1126,425){\usebox{\plotpoint}}
\put(1127,424){\usebox{\plotpoint}}
\put(1127,424){\usebox{\plotpoint}}
\put(1128,423){\usebox{\plotpoint}}
\put(1128,423){\usebox{\plotpoint}}
\put(1129,422){\usebox{\plotpoint}}
\put(1129,422){\usebox{\plotpoint}}
\put(1130,421){\usebox{\plotpoint}}
\put(1130,421){\usebox{\plotpoint}}
\put(1131,420){\usebox{\plotpoint}}
\put(1131,420){\usebox{\plotpoint}}
\put(1132,419){\usebox{\plotpoint}}
\put(1132,419){\usebox{\plotpoint}}
\put(1133,418){\usebox{\plotpoint}}
\put(1133,418){\usebox{\plotpoint}}
\put(1134,417){\usebox{\plotpoint}}
\put(1134,417){\usebox{\plotpoint}}
\put(1135,416){\usebox{\plotpoint}}
\put(1135,416){\usebox{\plotpoint}}
\put(1136,415){\usebox{\plotpoint}}
\put(1136,415){\usebox{\plotpoint}}
\put(1138,414){\usebox{\plotpoint}}
\put(1139,413){\usebox{\plotpoint}}
\put(1140,412){\usebox{\plotpoint}}
\put(1140,412){\usebox{\plotpoint}}
\put(1141,411){\usebox{\plotpoint}}
\put(1141,411){\usebox{\plotpoint}}
\put(1142,410){\usebox{\plotpoint}}
\put(1142,410){\usebox{\plotpoint}}
\put(1143,409){\usebox{\plotpoint}}
\put(1143,409){\usebox{\plotpoint}}
\put(1144,408){\usebox{\plotpoint}}
\put(1144,408){\usebox{\plotpoint}}
\put(1145,407){\usebox{\plotpoint}}
\put(1145,407){\usebox{\plotpoint}}
\put(1146,406){\usebox{\plotpoint}}
\put(1146,406){\usebox{\plotpoint}}
\put(1147,405){\usebox{\plotpoint}}
\put(1147,405){\usebox{\plotpoint}}
\put(1148,404){\usebox{\plotpoint}}
\put(1148,404){\usebox{\plotpoint}}
\put(1150,403){\usebox{\plotpoint}}
\put(1151,402){\usebox{\plotpoint}}
\put(1152,401){\usebox{\plotpoint}}
\put(1153,400){\usebox{\plotpoint}}
\put(1153,400){\usebox{\plotpoint}}
\put(1154,399){\usebox{\plotpoint}}
\put(1154,399){\usebox{\plotpoint}}
\put(1155,398){\usebox{\plotpoint}}
\put(1155,398){\usebox{\plotpoint}}
\put(1156,397){\usebox{\plotpoint}}
\put(1156,397){\usebox{\plotpoint}}
\put(1157,396){\usebox{\plotpoint}}
\put(1157,396){\usebox{\plotpoint}}
\put(1158,395){\usebox{\plotpoint}}
\put(1158,395){\usebox{\plotpoint}}
\put(1159,394){\usebox{\plotpoint}}
\put(1159,394){\usebox{\plotpoint}}
\put(1160,393){\usebox{\plotpoint}}
\put(1160,393){\usebox{\plotpoint}}
\put(1161,392){\usebox{\plotpoint}}
\put(1161,392){\usebox{\plotpoint}}
\put(1162,391){\usebox{\plotpoint}}
\put(1162,391){\usebox{\plotpoint}}
\put(1164,390){\usebox{\plotpoint}}
\put(1165,389){\usebox{\plotpoint}}
\put(1165,389){\usebox{\plotpoint}}
\put(1166,388){\usebox{\plotpoint}}
\put(1166,388){\usebox{\plotpoint}}
\put(1167,387){\usebox{\plotpoint}}
\put(1167,387){\usebox{\plotpoint}}
\put(1168,386){\usebox{\plotpoint}}
\put(1168,386){\usebox{\plotpoint}}
\put(1169,385){\usebox{\plotpoint}}
\put(1169,385){\usebox{\plotpoint}}
\put(1170,384){\usebox{\plotpoint}}
\put(1170,384){\usebox{\plotpoint}}
\put(1171,383){\usebox{\plotpoint}}
\put(1171,383){\usebox{\plotpoint}}
\put(1172,382){\usebox{\plotpoint}}
\put(1172,382){\usebox{\plotpoint}}
\put(1173,381){\usebox{\plotpoint}}
\put(1173,381){\usebox{\plotpoint}}
\put(1174,380){\usebox{\plotpoint}}
\put(1174,380){\usebox{\plotpoint}}
\put(1175,379){\usebox{\plotpoint}}
\put(1175,379){\usebox{\plotpoint}}
\put(1177,378){\usebox{\plotpoint}}
\put(1178,377){\usebox{\plotpoint}}
\put(1179,376){\usebox{\plotpoint}}
\put(1179,376){\usebox{\plotpoint}}
\put(1180,375){\usebox{\plotpoint}}
\put(1180,375){\usebox{\plotpoint}}
\put(1181,374){\usebox{\plotpoint}}
\put(1181,374){\usebox{\plotpoint}}
\put(1182,373){\usebox{\plotpoint}}
\put(1182,373){\usebox{\plotpoint}}
\put(1183,372){\usebox{\plotpoint}}
\put(1183,372){\usebox{\plotpoint}}
\put(1184,371){\usebox{\plotpoint}}
\put(1184,371){\usebox{\plotpoint}}
\put(1185,370){\usebox{\plotpoint}}
\put(1185,370){\usebox{\plotpoint}}
\put(1186,369){\usebox{\plotpoint}}
\put(1186,369){\usebox{\plotpoint}}
\put(1187,368){\usebox{\plotpoint}}
\put(1187,368){\usebox{\plotpoint}}
\put(1189,367){\usebox{\plotpoint}}
\put(1190,366){\usebox{\plotpoint}}
\put(1191,365){\usebox{\plotpoint}}
\put(1191,365){\usebox{\plotpoint}}
\put(1192,364){\usebox{\plotpoint}}
\put(1192,364){\usebox{\plotpoint}}
\put(1193,363){\usebox{\plotpoint}}
\put(1193,363){\usebox{\plotpoint}}
\put(1194,362){\usebox{\plotpoint}}
\put(1194,362){\usebox{\plotpoint}}
\put(1195,361){\usebox{\plotpoint}}
\put(1195,361){\usebox{\plotpoint}}
\put(1196,360){\usebox{\plotpoint}}
\put(1196,360){\usebox{\plotpoint}}
\put(1197,359){\usebox{\plotpoint}}
\put(1197,359){\usebox{\plotpoint}}
\put(1198,358){\usebox{\plotpoint}}
\put(1198,358){\usebox{\plotpoint}}
\put(1199,357){\usebox{\plotpoint}}
\put(1199,357){\usebox{\plotpoint}}
\put(1200,356){\usebox{\plotpoint}}
\put(1200,356){\usebox{\plotpoint}}
\put(1201,355){\usebox{\plotpoint}}
\put(1201,355){\usebox{\plotpoint}}
\put(1203,354){\usebox{\plotpoint}}
\put(1204,353){\usebox{\plotpoint}}
\put(1204,353){\usebox{\plotpoint}}
\put(1205,352){\usebox{\plotpoint}}
\put(1205,352){\usebox{\plotpoint}}
\put(1206,351){\usebox{\plotpoint}}
\put(1206,351){\usebox{\plotpoint}}
\put(1207,350){\usebox{\plotpoint}}
\put(1207,350){\usebox{\plotpoint}}
\put(1208,349){\usebox{\plotpoint}}
\put(1208,349){\usebox{\plotpoint}}
\put(1209,348){\usebox{\plotpoint}}
\put(1209,348){\usebox{\plotpoint}}
\put(1210,347){\usebox{\plotpoint}}
\put(1210,347){\usebox{\plotpoint}}
\put(1211,346){\usebox{\plotpoint}}
\put(1211,346){\usebox{\plotpoint}}
\put(1212,345){\usebox{\plotpoint}}
\put(1212,345){\usebox{\plotpoint}}
\put(1213,344){\usebox{\plotpoint}}
\put(1213,344){\usebox{\plotpoint}}
\put(1214,343){\usebox{\plotpoint}}
\put(1214,343){\usebox{\plotpoint}}
\put(1216,342){\usebox{\plotpoint}}
\put(1216,342){\usebox{\plotpoint}}
\put(1217,341){\usebox{\plotpoint}}
\put(1217,341){\usebox{\plotpoint}}
\put(1218,340){\usebox{\plotpoint}}
\put(1218,340){\usebox{\plotpoint}}
\put(1219,339){\usebox{\plotpoint}}
\put(1219,339){\usebox{\plotpoint}}
\put(1220,338){\usebox{\plotpoint}}
\put(1220,338){\usebox{\plotpoint}}
\put(1221,337){\usebox{\plotpoint}}
\put(1221,337){\usebox{\plotpoint}}
\put(1222,336){\usebox{\plotpoint}}
\put(1222,336){\usebox{\plotpoint}}
\put(1223,335){\usebox{\plotpoint}}
\put(1223,335){\usebox{\plotpoint}}
\put(1224,334){\usebox{\plotpoint}}
\put(1224,334){\usebox{\plotpoint}}
\put(1225,333){\usebox{\plotpoint}}
\put(1225,333){\usebox{\plotpoint}}
\put(1226,332){\usebox{\plotpoint}}
\put(1226,332){\usebox{\plotpoint}}
\put(1227,331){\usebox{\plotpoint}}
\put(1227,331){\usebox{\plotpoint}}
\put(1229,330){\usebox{\plotpoint}}
\put(1229,330){\usebox{\plotpoint}}
\put(1230,329){\usebox{\plotpoint}}
\put(1230,329){\usebox{\plotpoint}}
\put(1231,328){\usebox{\plotpoint}}
\put(1231,328){\usebox{\plotpoint}}
\put(1232,327){\usebox{\plotpoint}}
\put(1232,327){\usebox{\plotpoint}}
\put(1233,326){\usebox{\plotpoint}}
\put(1233,326){\usebox{\plotpoint}}
\put(1234,325){\usebox{\plotpoint}}
\put(1234,325){\usebox{\plotpoint}}
\put(1235,324){\usebox{\plotpoint}}
\put(1235,324){\usebox{\plotpoint}}
\put(1236,323){\usebox{\plotpoint}}
\put(1236,323){\usebox{\plotpoint}}
\put(1237,322){\usebox{\plotpoint}}
\put(1237,322){\usebox{\plotpoint}}
\put(1238,321){\usebox{\plotpoint}}
\put(1238,321){\usebox{\plotpoint}}
\put(1239,320){\usebox{\plotpoint}}
\put(1239,320){\usebox{\plotpoint}}
\put(1241,319){\usebox{\plotpoint}}
\put(1242,318){\usebox{\plotpoint}}
\put(1242,318){\usebox{\plotpoint}}
\put(1243,317){\usebox{\plotpoint}}
\put(1243,317){\usebox{\plotpoint}}
\put(1244,316){\usebox{\plotpoint}}
\put(1244,316){\usebox{\plotpoint}}
\put(1245,315){\usebox{\plotpoint}}
\put(1245,315){\usebox{\plotpoint}}
\put(1246,314){\usebox{\plotpoint}}
\put(1246,314){\usebox{\plotpoint}}
\put(1247,313){\usebox{\plotpoint}}
\put(1247,313){\usebox{\plotpoint}}
\put(1248,312){\usebox{\plotpoint}}
\put(1248,312){\usebox{\plotpoint}}
\put(1249,311){\usebox{\plotpoint}}
\put(1249,311){\usebox{\plotpoint}}
\put(1250,310){\usebox{\plotpoint}}
\put(1250,310){\usebox{\plotpoint}}
\put(1251,309){\usebox{\plotpoint}}
\put(1251,309){\usebox{\plotpoint}}
\put(1252,308){\usebox{\plotpoint}}
\put(1252,308){\usebox{\plotpoint}}
\put(1253,307){\usebox{\plotpoint}}
\put(1253,307){\usebox{\plotpoint}}
\put(1255,306){\usebox{\plotpoint}}
\put(1255,306){\usebox{\plotpoint}}
\put(1256,305){\usebox{\plotpoint}}
\put(1256,305){\usebox{\plotpoint}}
\put(1257,304){\usebox{\plotpoint}}
\put(1257,304){\usebox{\plotpoint}}
\put(1258,303){\usebox{\plotpoint}}
\put(1258,303){\usebox{\plotpoint}}
\put(1259,302){\usebox{\plotpoint}}
\put(1259,302){\usebox{\plotpoint}}
\put(1260,301){\usebox{\plotpoint}}
\put(1260,301){\usebox{\plotpoint}}
\put(1261,300){\usebox{\plotpoint}}
\put(1261,300){\usebox{\plotpoint}}
\put(1262,299){\usebox{\plotpoint}}
\put(1262,299){\usebox{\plotpoint}}
\put(1263,298){\usebox{\plotpoint}}
\put(1263,298){\usebox{\plotpoint}}
\put(1264,297){\usebox{\plotpoint}}
\put(1264,297){\usebox{\plotpoint}}
\put(1265,296){\usebox{\plotpoint}}
\put(1265,296){\usebox{\plotpoint}}
\put(1267,295){\usebox{\plotpoint}}
\put(1268,294){\usebox{\plotpoint}}
\put(1268,294){\usebox{\plotpoint}}
\put(1269,293){\usebox{\plotpoint}}
\put(1269,293){\usebox{\plotpoint}}
\put(1270,292){\usebox{\plotpoint}}
\put(1270,292){\usebox{\plotpoint}}
\put(1271,291){\usebox{\plotpoint}}
\put(1271,291){\usebox{\plotpoint}}
\put(1272,290){\usebox{\plotpoint}}
\put(1272,290){\usebox{\plotpoint}}
\put(1273,289){\usebox{\plotpoint}}
\put(1273,289){\usebox{\plotpoint}}
\put(1274,288){\usebox{\plotpoint}}
\put(1274,288){\usebox{\plotpoint}}
\put(1275,287){\usebox{\plotpoint}}
\put(1275,287){\usebox{\plotpoint}}
\put(1276,286){\usebox{\plotpoint}}
\put(1276,286){\usebox{\plotpoint}}
\put(1277,285){\usebox{\plotpoint}}
\put(1277,285){\usebox{\plotpoint}}
\put(1278,284){\usebox{\plotpoint}}
\put(1278,284){\usebox{\plotpoint}}
\put(1280,283){\usebox{\plotpoint}}
\put(1281,282){\usebox{\plotpoint}}
\put(1281,282){\usebox{\plotpoint}}
\put(1282,281){\usebox{\plotpoint}}
\put(1282,281){\usebox{\plotpoint}}
\put(1283,280){\usebox{\plotpoint}}
\put(1283,280){\usebox{\plotpoint}}
\put(1284,279){\usebox{\plotpoint}}
\put(1284,279){\usebox{\plotpoint}}
\put(1285,278){\usebox{\plotpoint}}
\put(1285,278){\usebox{\plotpoint}}
\put(1286,277){\usebox{\plotpoint}}
\put(1286,277){\usebox{\plotpoint}}
\put(1287,276){\usebox{\plotpoint}}
\put(1287,276){\usebox{\plotpoint}}
\put(1288,275){\usebox{\plotpoint}}
\put(1288,275){\usebox{\plotpoint}}
\put(1289,274){\usebox{\plotpoint}}
\put(1289,274){\usebox{\plotpoint}}
\put(1290,273){\usebox{\plotpoint}}
\put(1290,273){\usebox{\plotpoint}}
\put(1291,272){\usebox{\plotpoint}}
\put(1291,272){\usebox{\plotpoint}}
\put(1293,271){\usebox{\plotpoint}}
\put(1293,271){\usebox{\plotpoint}}
\put(1294,270){\usebox{\plotpoint}}
\put(1294,270){\usebox{\plotpoint}}
\put(1295,269){\usebox{\plotpoint}}
\put(1295,269){\usebox{\plotpoint}}
\put(1296,268){\usebox{\plotpoint}}
\put(1296,268){\usebox{\plotpoint}}
\put(1297,267){\usebox{\plotpoint}}
\put(1297,267){\usebox{\plotpoint}}
\put(1298,266){\usebox{\plotpoint}}
\put(1298,266){\usebox{\plotpoint}}
\put(1299,265){\usebox{\plotpoint}}
\put(1299,265){\usebox{\plotpoint}}
\put(1300,264){\usebox{\plotpoint}}
\put(1300,264){\usebox{\plotpoint}}
\put(1301,263){\usebox{\plotpoint}}
\put(1301,263){\usebox{\plotpoint}}
\put(1302,262){\usebox{\plotpoint}}
\put(1302,262){\usebox{\plotpoint}}
\put(1303,261){\usebox{\plotpoint}}
\put(1303,261){\usebox{\plotpoint}}
\put(1304,260){\usebox{\plotpoint}}
\put(1304,260){\usebox{\plotpoint}}
\put(1306,259){\usebox{\plotpoint}}
\put(1306,259){\usebox{\plotpoint}}
\put(1307,258){\usebox{\plotpoint}}
\put(1307,258){\usebox{\plotpoint}}
\put(1308,257){\usebox{\plotpoint}}
\put(1308,257){\usebox{\plotpoint}}
\put(1309,256){\usebox{\plotpoint}}
\put(1309,256){\usebox{\plotpoint}}
\put(1310,255){\usebox{\plotpoint}}
\put(1310,255){\usebox{\plotpoint}}
\put(1311,254){\usebox{\plotpoint}}
\put(1311,254){\usebox{\plotpoint}}
\put(1312,253){\usebox{\plotpoint}}
\put(1312,253){\usebox{\plotpoint}}
\put(1313,252){\usebox{\plotpoint}}
\put(1313,252){\usebox{\plotpoint}}
\put(1314,251){\usebox{\plotpoint}}
\put(1314,251){\usebox{\plotpoint}}
\put(1315,250){\usebox{\plotpoint}}
\put(1315,250){\usebox{\plotpoint}}
\put(1316,249){\usebox{\plotpoint}}
\put(1316,249){\usebox{\plotpoint}}
\put(1317,248){\usebox{\plotpoint}}
\put(1317,248){\usebox{\plotpoint}}
\put(1319,247){\usebox{\plotpoint}}
\put(1319,247){\usebox{\plotpoint}}
\put(1320,246){\usebox{\plotpoint}}
\put(1320,246){\usebox{\plotpoint}}
\put(1321,245){\usebox{\plotpoint}}
\put(1321,245){\usebox{\plotpoint}}
\put(1322,244){\usebox{\plotpoint}}
\put(1322,244){\usebox{\plotpoint}}
\put(1323,243){\usebox{\plotpoint}}
\put(1323,243){\usebox{\plotpoint}}
\put(1324,242){\usebox{\plotpoint}}
\put(1324,242){\usebox{\plotpoint}}
\put(1325,241){\usebox{\plotpoint}}
\put(1325,241){\usebox{\plotpoint}}
\put(1326,240){\usebox{\plotpoint}}
\put(1326,240){\usebox{\plotpoint}}
\put(1327,239){\usebox{\plotpoint}}
\put(1327,239){\usebox{\plotpoint}}
\put(1328,238){\usebox{\plotpoint}}
\put(1328,238){\usebox{\plotpoint}}
\put(1329,237){\usebox{\plotpoint}}
\put(1329,237){\usebox{\plotpoint}}
\put(1330,236){\usebox{\plotpoint}}
\put(1330,236){\usebox{\plotpoint}}
\put(1332,235){\usebox{\plotpoint}}
\put(1332,235){\usebox{\plotpoint}}
\put(1333,234){\usebox{\plotpoint}}
\put(1333,234){\usebox{\plotpoint}}
\put(1334,233){\usebox{\plotpoint}}
\put(1334,233){\usebox{\plotpoint}}
\put(1335,232){\usebox{\plotpoint}}
\put(1335,232){\usebox{\plotpoint}}
\put(1336,231){\usebox{\plotpoint}}
\put(1336,231){\usebox{\plotpoint}}
\put(1337,230){\usebox{\plotpoint}}
\put(1337,230){\usebox{\plotpoint}}
\put(1338,229){\usebox{\plotpoint}}
\put(1338,229){\usebox{\plotpoint}}
\put(1339,228){\usebox{\plotpoint}}
\put(1339,228){\usebox{\plotpoint}}
\put(1340,227){\usebox{\plotpoint}}
\put(1340,227){\usebox{\plotpoint}}
\put(1341,226){\usebox{\plotpoint}}
\put(1341,226){\usebox{\plotpoint}}
\put(1342,225){\usebox{\plotpoint}}
\put(1342,225){\usebox{\plotpoint}}
\put(1344,224){\usebox{\plotpoint}}
\put(1345,223){\usebox{\plotpoint}}
\put(1345,223){\usebox{\plotpoint}}
\put(1346,222){\usebox{\plotpoint}}
\put(1346,222){\usebox{\plotpoint}}
\put(1347,221){\usebox{\plotpoint}}
\put(1347,221){\usebox{\plotpoint}}
\put(1348,220){\usebox{\plotpoint}}
\put(1348,220){\usebox{\plotpoint}}
\put(1349,219){\usebox{\plotpoint}}
\put(1349,219){\usebox{\plotpoint}}
\put(1350,218){\usebox{\plotpoint}}
\put(1350,218){\usebox{\plotpoint}}
\put(1351,217){\usebox{\plotpoint}}
\put(1351,217){\usebox{\plotpoint}}
\put(1352,216){\usebox{\plotpoint}}
\put(1352,216){\usebox{\plotpoint}}
\put(1353,215){\usebox{\plotpoint}}
\put(1353,215){\usebox{\plotpoint}}
\put(1354,214){\usebox{\plotpoint}}
\put(1354,214){\usebox{\plotpoint}}
\put(1355,213){\usebox{\plotpoint}}
\put(1355,213){\usebox{\plotpoint}}
\put(1356,212){\usebox{\plotpoint}}
\put(1356,212){\usebox{\plotpoint}}
\put(1358,211){\usebox{\plotpoint}}
\put(1358,211){\usebox{\plotpoint}}
\put(1359,210){\usebox{\plotpoint}}
\put(1359,210){\usebox{\plotpoint}}
\put(1360,209){\usebox{\plotpoint}}
\put(1360,209){\usebox{\plotpoint}}
\put(1361,208){\usebox{\plotpoint}}
\put(1361,208){\usebox{\plotpoint}}
\put(1362,207){\usebox{\plotpoint}}
\put(1362,207){\usebox{\plotpoint}}
\put(1363,206){\usebox{\plotpoint}}
\put(1363,206){\usebox{\plotpoint}}
\put(1364,205){\usebox{\plotpoint}}
\put(1364,205){\usebox{\plotpoint}}
\put(1365,204){\usebox{\plotpoint}}
\put(1365,204){\usebox{\plotpoint}}
\put(1366,203){\usebox{\plotpoint}}
\put(1366,203){\usebox{\plotpoint}}
\put(1367,202){\usebox{\plotpoint}}
\put(1367,202){\usebox{\plotpoint}}
\put(1368,201){\usebox{\plotpoint}}
\put(1368,201){\usebox{\plotpoint}}
\put(1370,200){\usebox{\plotpoint}}
\put(1371,199){\usebox{\plotpoint}}
\put(1371,199){\usebox{\plotpoint}}
\put(1372,198){\usebox{\plotpoint}}
\put(1372,198){\usebox{\plotpoint}}
\put(1373,197){\usebox{\plotpoint}}
\put(1373,197){\usebox{\plotpoint}}
\put(1374,196){\usebox{\plotpoint}}
\put(1374,196){\usebox{\plotpoint}}
\put(1375,195){\usebox{\plotpoint}}
\put(1375,195){\usebox{\plotpoint}}
\put(1376,194){\usebox{\plotpoint}}
\put(1376,194){\usebox{\plotpoint}}
\put(1377,193){\usebox{\plotpoint}}
\put(1377,193){\usebox{\plotpoint}}
\put(1378,192){\usebox{\plotpoint}}
\put(1378,192){\usebox{\plotpoint}}
\put(1379,191){\usebox{\plotpoint}}
\put(1379,191){\usebox{\plotpoint}}
\put(1380,190){\usebox{\plotpoint}}
\put(1380,190){\usebox{\plotpoint}}
\put(1381,189){\usebox{\plotpoint}}
\put(1381,189){\usebox{\plotpoint}}
\put(1383,188){\usebox{\plotpoint}}
\put(1384,187){\usebox{\plotpoint}}
\put(1384,187){\usebox{\plotpoint}}
\put(1385,186){\usebox{\plotpoint}}
\put(1385,186){\usebox{\plotpoint}}
\put(1386,185){\usebox{\plotpoint}}
\put(1386,185){\usebox{\plotpoint}}
\put(1387,184){\usebox{\plotpoint}}
\put(1387,184){\usebox{\plotpoint}}
\put(1388,183){\usebox{\plotpoint}}
\put(1388,183){\usebox{\plotpoint}}
\put(1389,182){\usebox{\plotpoint}}
\put(1389,182){\usebox{\plotpoint}}
\put(1390,181){\usebox{\plotpoint}}
\put(1390,181){\usebox{\plotpoint}}
\put(1391,180){\usebox{\plotpoint}}
\put(1391,180){\usebox{\plotpoint}}
\put(1392,179){\usebox{\plotpoint}}
\put(1392,179){\usebox{\plotpoint}}
\put(1393,178){\usebox{\plotpoint}}
\put(1393,178){\usebox{\plotpoint}}
\put(1394,177){\usebox{\plotpoint}}
\put(1394,177){\usebox{\plotpoint}}
\put(1396,176){\usebox{\plotpoint}}
\put(1396,176){\usebox{\plotpoint}}
\put(1397,175){\usebox{\plotpoint}}
\put(1397,175){\usebox{\plotpoint}}
\put(1398,174){\usebox{\plotpoint}}
\put(1398,174){\usebox{\plotpoint}}
\put(1399,173){\usebox{\plotpoint}}
\put(1399,173){\usebox{\plotpoint}}
\put(1400,172){\usebox{\plotpoint}}
\put(1400,172){\usebox{\plotpoint}}
\put(1401,171){\usebox{\plotpoint}}
\put(1401,171){\usebox{\plotpoint}}
\put(1402,170){\usebox{\plotpoint}}
\put(1402,170){\usebox{\plotpoint}}
\put(1403,169){\usebox{\plotpoint}}
\put(1403,169){\usebox{\plotpoint}}
\end{picture}


==> fig10.tex <==
%fig10.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,68){\makebox(0,0){-0.6}}
\put(307.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){-0.5}}
\put(481.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,68){\makebox(0,0){-0.4}}
\put(654.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){-0.3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002,68){\makebox(0,0){-0.2}}
\put(1002.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,68){\makebox(0,0){-0.1}}
\put(1175.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349,68){\makebox(0,0){0}}
\put(1349.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi_M/M_l$}}
\put(828,23){\makebox(0,0){$\epsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1349,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,833){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,749){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,560){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,846){\makebox(0,0){$+$}}
\put(1262,821){\makebox(0,0){$+$}}
\put(1175,790){\makebox(0,0){$+$}}
\put(1089,747){\makebox(0,0){$+$}}
\put(1002,665){\makebox(0,0){$+$}}
\put(828,512){\makebox(0,0){$+$}}
\put(654,388){\makebox(0,0){$+$}}
\put(481,299){\makebox(0,0){$+$}}
\put(307,246){\makebox(0,0){$+$}}
\put(1349,773){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1262,773){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1175,794){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,742){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,326){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: t
% End: 


==> fig1mod1.tex <==
%fig1mod1.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.4}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,291){\makebox(0,0)[r]{0.6}}
\put(1416.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,393){\makebox(0,0)[r]{0.8}}
\put(1416.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,597){\makebox(0,0)[r]{1.2}}
\put(1416.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,699){\makebox(0,0)[r]{1.4}}
\put(1416.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.6}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.5}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410,68){\makebox(0,0){0}}
\put(410.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){0.5}}
\put(600.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,68){\makebox(0,0){1}}
\put(790.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){1.5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170,68){\makebox(0,0){2}}
\put(1170.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360,68){\makebox(0,0){2.5}}
\put(1360.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi_M/M_l$}}
\put(828,23){\makebox(0,0){$\epsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1398,140){\makebox(0,0){$+$}}
\put(1360,196){\makebox(0,0){$+$}}
\put(1322,264){\makebox(0,0){$+$}}
\put(1284,365){\makebox(0,0){$+$}}
\put(1246,489){\makebox(0,0){$+$}}
\put(1208,628){\makebox(0,0){$+$}}
\put(1170,768){\makebox(0,0){$+$}}
\put(1132,818){\makebox(0,0){$+$}}
\put(1094,859){\makebox(0,0){$+$}}
\put(1056,859){\makebox(0,0){$+$}}
\put(1018,844){\makebox(0,0){$+$}}
\put(980,837){\makebox(0,0){$+$}}
\put(942,829){\makebox(0,0){$+$}}
\put(904,811){\makebox(0,0){$+$}}
\put(866,813){\makebox(0,0){$+$}}
\put(828,822){\makebox(0,0){$+$}}
\put(790,826){\makebox(0,0){$+$}}
\put(752,832){\makebox(0,0){$+$}}
\put(714,817){\makebox(0,0){$+$}}
\put(676,823){\makebox(0,0){$+$}}
\put(638,822){\makebox(0,0){$+$}}
\put(600,863){\makebox(0,0){$+$}}
\put(562,861){\makebox(0,0){$+$}}
\put(524,829){\makebox(0,0){$+$}}
\put(486,766){\makebox(0,0){$+$}}
\put(448,642){\makebox(0,0){$+$}}
\put(410,502){\makebox(0,0){$+$}}
\put(372,365){\makebox(0,0){$+$}}
\put(334,261){\makebox(0,0){$+$}}
\put(296,190){\makebox(0,0){$+$}}
\put(258,140){\makebox(0,0){$+$}}

\put(1246,550){\vector(0,-1){25}}
\put(1246,650){\line(0,-1){100}} 
\put(410,550){\vector(0,-1){25}}
\put(410,650){\line(0,-1){100}} 



\put(1246,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1208,578){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1170,710){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,794){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1105,785){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1094,803){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1086,820){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,792){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1018,802){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,794){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(942,776){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,773){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(790,742){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(714,772){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,761){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(638,821){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,829){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,845){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(562,838){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,821){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,782){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(486,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,577){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(410,411){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: t
% End: 


==> figdif18.tex <==
%figdif18.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.04}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.06}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.08}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.12}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.14}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.16}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.18}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.2}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.22}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){2}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){4}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){6}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){8}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){10}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){12}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){14}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-45,495){\makebox(0,0){$\Delta E(m/U)^{1/2}$}}
\put(828,23){\makebox(0,0){$\omega_c(m/U)^{1/2}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(407,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(788,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,467){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1180,481){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1341,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1431,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,112.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,114.0){\usebox{\plotpoint}}
\put(415,114.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,115.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,114.0){\usebox{\plotpoint}}
\put(418,116.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,117.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,118.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,117.0){\usebox{\plotpoint}}
\put(421.0,120.0){\usebox{\plotpoint}}
\put(422,120.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,121.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,122.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,120.0){\usebox{\plotpoint}}
\put(426,123.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,124.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,124.0){\usebox{\plotpoint}}
\put(428.0,126.0){\usebox{\plotpoint}}
\put(429,126.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,127.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,128.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,127.0){\usebox{\plotpoint}}
\put(433,129.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,130.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,130.0){\usebox{\plotpoint}}
\put(435.0,132.0){\usebox{\plotpoint}}
\put(436,132.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,133.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,134.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,135.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,133.0){\usebox{\plotpoint}}
\put(440.0,137.0){\usebox{\plotpoint}}
\put(441,137.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,138.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,137.0){\usebox{\plotpoint}}
\put(444,139.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,140.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,141.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,140.0){\usebox{\plotpoint}}
\put(447.0,143.0){\usebox{\plotpoint}}
\put(448,143.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,144.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,143.0){\usebox{\plotpoint}}
\put(451,145.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,146.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,147.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,148.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,146.0){\usebox{\plotpoint}}
\put(455,150){\usebox{\plotpoint}}
\put(455,149.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,150.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,151.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,152.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,153.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,153.0){\usebox{\plotpoint}}
\put(461.0,155.0){\usebox{\plotpoint}}
\put(462,155.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,156.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,157.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,156.0){\usebox{\plotpoint}}
\put(466,158.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,159.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,159.0){\usebox{\plotpoint}}
\put(468.0,161.0){\usebox{\plotpoint}}
\put(469,161.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,162.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,163.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,164.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,162.0){\usebox{\plotpoint}}
\put(473.0,166.0){\usebox{\plotpoint}}
\put(474,166.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,167.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,166.0){\usebox{\plotpoint}}
\put(477,168.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,169.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,170.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,169.0){\usebox{\plotpoint}}
\put(480.0,172.0){\usebox{\plotpoint}}
\put(481,172.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,173.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,172.0){\usebox{\plotpoint}}
\put(484,174.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,175.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,176.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,177.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,175.0){\usebox{\plotpoint}}
\put(488,179){\usebox{\plotpoint}}
\put(488,178.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,179.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,180.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,181.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,182.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,182.0){\usebox{\plotpoint}}
\put(494.0,184.0){\usebox{\plotpoint}}
\put(495,184.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,185.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,186.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,185.0){\usebox{\plotpoint}}
\put(499,187.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,188.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,188.0){\usebox{\plotpoint}}
\put(501,190.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,190.0){\usebox{\plotpoint}}
\put(503,191.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,192.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,193.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,192.0){\usebox{\plotpoint}}
\put(506.0,195.0){\usebox{\plotpoint}}
\put(507,195.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,196.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,195.0){\usebox{\plotpoint}}
\put(510,197.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,198.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,199.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,198.0){\usebox{\plotpoint}}
\put(513.0,201.0){\usebox{\plotpoint}}
\put(514,201.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,202.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,203.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,201.0){\usebox{\plotpoint}}
\put(518,204.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,205.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,206.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,205.0){\usebox{\plotpoint}}
\put(521,208){\usebox{\plotpoint}}
\put(521,207.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,208.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,209.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,210.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,211.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,211.0){\usebox{\plotpoint}}
\put(527.0,213.0){\usebox{\plotpoint}}
\put(528,213.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,214.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,215.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,214.0){\usebox{\plotpoint}}
\put(532,216.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,217.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,217.0){\usebox{\plotpoint}}
\put(534,219.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,219.0){\usebox{\plotpoint}}
\put(536,220.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,221.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,222.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,221.0){\usebox{\plotpoint}}
\put(540,223.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,224.0){\usebox{\plotpoint}}
\put(541,225.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,225.0){\usebox{\plotpoint}}
\put(543,226.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,227.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,228.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,227.0){\usebox{\plotpoint}}
\put(546.0,230.0){\usebox{\plotpoint}}
\put(547,230.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,231.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,232.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,230.0){\usebox{\plotpoint}}
\put(551,233.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,234.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,235.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,234.0){\usebox{\plotpoint}}
\put(554,237){\usebox{\plotpoint}}
\put(554,236.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,237.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,238.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,239.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,240.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,240.0){\usebox{\plotpoint}}
\put(560.0,242.0){\usebox{\plotpoint}}
\put(561,242.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,243.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,244.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,245.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,243.0){\usebox{\plotpoint}}
\put(566,246.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,247.0){\usebox{\plotpoint}}
\put(567,248.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,248.0){\usebox{\plotpoint}}
\put(569,249.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,250.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,251.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,250.0){\usebox{\plotpoint}}
\put(573,252.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,253.0){\usebox{\plotpoint}}
\put(574,254.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,254.0){\usebox{\plotpoint}}
\put(576,255.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,256.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,257.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,258.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,256.0){\usebox{\plotpoint}}
\put(580,260){\usebox{\plotpoint}}
\put(580,259.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,260.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,261.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,262.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,263.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,264.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,263.0){\usebox{\plotpoint}}
\put(587,266){\usebox{\plotpoint}}
\put(587,265.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,266.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,267.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,268.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,269.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,269.0){\usebox{\plotpoint}}
\put(593,271.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,271.0){\usebox{\plotpoint}}
\put(595,272.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,273.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,274.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,273.0){\usebox{\plotpoint}}
\put(599,275.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,276.0){\usebox{\plotpoint}}
\put(600,277.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,277.0){\usebox{\plotpoint}}
\put(602,278.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,279.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,280.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,279.0){\usebox{\plotpoint}}
\put(606,281.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,282.0){\usebox{\plotpoint}}
\put(607,283.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,283.0){\usebox{\plotpoint}}
\put(609,284.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,285.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,286.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,287.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,285.0){\usebox{\plotpoint}}
\put(613,289){\usebox{\plotpoint}}
\put(613,288.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,289.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,290.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,291.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,292.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,293.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,292.0){\usebox{\plotpoint}}
\put(620,295){\usebox{\plotpoint}}
\put(620,294.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,295.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,296.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,297.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,298.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,298.0){\usebox{\plotpoint}}
\put(626,300.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,300.0){\usebox{\plotpoint}}
\put(628,301.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,302.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,303.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,302.0){\usebox{\plotpoint}}
\put(632,304.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,305.0){\usebox{\plotpoint}}
\put(633,306.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,306.0){\usebox{\plotpoint}}
\put(635,307.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,308.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,309.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,308.0){\usebox{\plotpoint}}
\put(639,310.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,311.0){\usebox{\plotpoint}}
\put(640,312.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,313.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,312.0){\usebox{\plotpoint}}
\put(643,314.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,315.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,316.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,315.0){\usebox{\plotpoint}}
\put(646,318){\usebox{\plotpoint}}
\put(646,317.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,318.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,319.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,320.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,321.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,322.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,321.0){\usebox{\plotpoint}}
\put(653,324){\usebox{\plotpoint}}
\put(653,323.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,324.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,325.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,326.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,327.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,328.0){\usebox{\plotpoint}}
\put(659,329.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,329.0){\usebox{\plotpoint}}
\put(661,330.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,331.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,332.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,331.0){\usebox{\plotpoint}}
\put(665,333.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,334.0){\usebox{\plotpoint}}
\put(666,335.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,335.0){\usebox{\plotpoint}}
\put(668,336.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,337.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,338.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,339.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,337.0){\usebox{\plotpoint}}
\put(672.0,341.0){\usebox{\plotpoint}}
\put(673,341.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,342.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,341.0){\usebox{\plotpoint}}
\put(676,343.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,344.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,345.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,344.0){\usebox{\plotpoint}}
\put(679,347){\usebox{\plotpoint}}
\put(679,346.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,347.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,348.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,349.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,350.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,351.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,350.0){\usebox{\plotpoint}}
\put(686,353){\usebox{\plotpoint}}
\put(686,352.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,353.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,354.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,355.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,356.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,357.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,357.0){\usebox{\plotpoint}}
\put(693.0,359.0){\usebox{\plotpoint}}
\put(694,359.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,360.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,361.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,360.0){\usebox{\plotpoint}}
\put(698,362.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,363.0){\usebox{\plotpoint}}
\put(699,364.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,364.0){\usebox{\plotpoint}}
\put(701,365.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,366.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,367.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,368.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,366.0){\usebox{\plotpoint}}
\put(705.0,370.0){\usebox{\plotpoint}}
\put(706,370.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,371.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,370.0){\usebox{\plotpoint}}
\put(709,372.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,373.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,374.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,373.0){\usebox{\plotpoint}}
\put(712,376){\usebox{\plotpoint}}
\put(712,375.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,376.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,377.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,378.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,379.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,380.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,379.0){\usebox{\plotpoint}}
\put(719.0,382.0){\usebox{\plotpoint}}
\put(720,382.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,383.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,384.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,383.0){\usebox{\plotpoint}}
\put(724,385.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,386.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,386.0){\usebox{\plotpoint}}
\put(726.0,388.0){\usebox{\plotpoint}}
\put(727,388.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,389.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,390.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,389.0){\usebox{\plotpoint}}
\put(731,391.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,392.0){\usebox{\plotpoint}}
\put(732,393.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,394.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,393.0){\usebox{\plotpoint}}
\put(735,395.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,396.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,397.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,396.0){\usebox{\plotpoint}}
\put(738.0,399.0){\usebox{\plotpoint}}
\put(739,399.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,400.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,399.0){\usebox{\plotpoint}}
\put(742,401.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,402.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,403.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,402.0){\usebox{\plotpoint}}
\put(745,405){\usebox{\plotpoint}}
\put(745,404.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,405.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,406.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,407.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,408.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,409.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,408.0){\usebox{\plotpoint}}
\put(752.0,411.0){\usebox{\plotpoint}}
\put(753,411.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,412.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,413.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,412.0){\usebox{\plotpoint}}
\put(757,414.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,415.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,415.0){\usebox{\plotpoint}}
\put(759.0,417.0){\usebox{\plotpoint}}
\put(760,417.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,418.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,419.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,418.0){\usebox{\plotpoint}}
\put(764,420.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,421.0){\usebox{\plotpoint}}
\put(765,422.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,423.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,422.0){\usebox{\plotpoint}}
\put(768,424.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,425.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,426.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,425.0){\usebox{\plotpoint}}
\put(771.0,428.0){\usebox{\plotpoint}}
\put(772,428.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,429.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,428.0){\usebox{\plotpoint}}
\put(775,430.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,431.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,432.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,431.0){\usebox{\plotpoint}}
\put(778,434){\usebox{\plotpoint}}
\put(778,433.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,434.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,435.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,436.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,437.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,438.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,438.0){\usebox{\plotpoint}}
\put(785.0,440.0){\usebox{\plotpoint}}
\put(786,440.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,441.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,442.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,441.0){\usebox{\plotpoint}}
\put(790,443.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,444.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,444.0){\usebox{\plotpoint}}
\put(792.0,446.0){\usebox{\plotpoint}}
\put(793,446.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,447.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,448.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,449.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,447.0){\usebox{\plotpoint}}
\put(797.0,451.0){\usebox{\plotpoint}}
\put(798,451.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,452.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,451.0){\usebox{\plotpoint}}
\put(801,453.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,454.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,455.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,454.0){\usebox{\plotpoint}}
\put(804.0,457.0){\usebox{\plotpoint}}
\put(805,457.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,458.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,457.0){\usebox{\plotpoint}}
\put(808,459.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,460.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,461.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,460.0){\usebox{\plotpoint}}
\put(811.0,463.0){\usebox{\plotpoint}}
\put(812,463.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,464.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,465.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,464.0){\usebox{\plotpoint}}
\put(816,466.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,467.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,467.0){\usebox{\plotpoint}}
\put(818.0,469.0){\usebox{\plotpoint}}
\put(819,469.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,470.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,471.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,470.0){\usebox{\plotpoint}}
\put(823,472.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,473.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,473.0){\usebox{\plotpoint}}
\put(825.0,475.0){\usebox{\plotpoint}}
\put(826,475.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827,476.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,477.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,478.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,476.0){\usebox{\plotpoint}}
\put(830.0,480.0){\usebox{\plotpoint}}
\put(831,480.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,481.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,480.0){\usebox{\plotpoint}}
\put(834,482.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835,483.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,484.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,483.0){\usebox{\plotpoint}}
\put(837.0,486.0){\usebox{\plotpoint}}
\put(838,486.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,487.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,486.0){\usebox{\plotpoint}}
\put(841,488.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,489.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843,490.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,491.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,489.0){\usebox{\plotpoint}}
\put(845,493){\usebox{\plotpoint}}
\put(845,492.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,493.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,494.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,495.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,496.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,496.0){\usebox{\plotpoint}}
\put(851.0,498.0){\usebox{\plotpoint}}
\put(852,498.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853,499.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,500.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,499.0){\usebox{\plotpoint}}
\put(856,501.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,502.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,502.0){\usebox{\plotpoint}}
\put(858,504.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,504.0){\usebox{\plotpoint}}
\put(860,505.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,506.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,507.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,506.0){\usebox{\plotpoint}}
\put(863.0,509.0){\usebox{\plotpoint}}
\put(864,509.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,510.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,509.0){\usebox{\plotpoint}}
\put(867,511.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,512.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869,513.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,512.0){\usebox{\plotpoint}}
\put(870.0,515.0){\usebox{\plotpoint}}
\put(871,515.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,516.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,517.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,515.0){\usebox{\plotpoint}}
\put(875,518.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,519.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,520.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,519.0){\usebox{\plotpoint}}
\put(878,522){\usebox{\plotpoint}}
\put(878,521.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,522.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,523.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,524.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,525.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,525.0){\usebox{\plotpoint}}
\put(884.0,527.0){\usebox{\plotpoint}}
\put(885,527.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,528.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,529.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,530.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,528.0){\usebox{\plotpoint}}
\put(890,531.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,532.0){\usebox{\plotpoint}}
\put(891,533.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,533.0){\usebox{\plotpoint}}
\put(893,534.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,535.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,536.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,535.0){\usebox{\plotpoint}}
\put(896.0,538.0){\usebox{\plotpoint}}
\put(897,538.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,539.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,538.0){\usebox{\plotpoint}}
\put(900,540.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901,541.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902,542.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,541.0){\usebox{\plotpoint}}
\put(903.0,544.0){\usebox{\plotpoint}}
\put(904,544.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,545.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,546.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,544.0){\usebox{\plotpoint}}
\put(908,547.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,548.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,549.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,548.0){\usebox{\plotpoint}}
\put(911,551){\usebox{\plotpoint}}
\put(911,550.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,551.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,552.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,553.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,554.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,554.0){\usebox{\plotpoint}}
\put(917.0,556.0){\usebox{\plotpoint}}
\put(918,556.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919,557.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,558.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921,559.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,557.0){\usebox{\plotpoint}}
\put(923,560.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,561.0){\usebox{\plotpoint}}
\put(924,562.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,562.0){\usebox{\plotpoint}}
\put(926,563.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927,564.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928,565.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,564.0){\usebox{\plotpoint}}
\put(929.0,567.0){\usebox{\plotpoint}}
\put(930,567.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931,568.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,567.0){\usebox{\plotpoint}}
\put(933,569.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,570.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935,571.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,572.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,570.0){\usebox{\plotpoint}}
\put(937,574){\usebox{\plotpoint}}
\put(937,573.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938,574.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,575.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941,576.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942,577.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,578.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,577.0){\usebox{\plotpoint}}
\put(944,580){\usebox{\plotpoint}}
\put(944,579.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945,580.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,581.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948,582.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,583.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,583.0){\usebox{\plotpoint}}
\put(950,585.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,585.0){\usebox{\plotpoint}}
\put(952,586.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953,587.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954,588.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,587.0){\usebox{\plotpoint}}
\put(956,589.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,590.0){\usebox{\plotpoint}}
\put(957,591.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,591.0){\usebox{\plotpoint}}
\put(959,592.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960,593.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,594.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,593.0){\usebox{\plotpoint}}
\put(962.0,596.0){\usebox{\plotpoint}}
\put(963,596.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964,597.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,596.0){\usebox{\plotpoint}}
\put(966,598.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,599.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968,600.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969,601.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,599.0){\usebox{\plotpoint}}
\put(970,603){\usebox{\plotpoint}}
\put(970,602.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,603.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,604.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,605.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975,606.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,607.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,606.0){\usebox{\plotpoint}}
\put(977,609){\usebox{\plotpoint}}
\put(977,608.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,609.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,610.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,611.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,612.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,612.0){\usebox{\plotpoint}}
\put(983,614.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,614.0){\usebox{\plotpoint}}
\put(985,615.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,616.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,617.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,616.0){\usebox{\plotpoint}}
\put(989,618.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,619.0){\usebox{\plotpoint}}
\put(990,620.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,620.0){\usebox{\plotpoint}}
\put(992,621.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,622.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,623.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,622.0){\usebox{\plotpoint}}
\put(996,624.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,625.0){\usebox{\plotpoint}}
\put(997,626.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,627.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,626.0){\usebox{\plotpoint}}
\put(1000,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,629.0){\usebox{\plotpoint}}
\put(1003,632){\usebox{\plotpoint}}
\put(1003,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,635.0){\usebox{\plotpoint}}
\put(1010,638){\usebox{\plotpoint}}
\put(1010,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,642.0){\usebox{\plotpoint}}
\put(1016,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,643.0){\usebox{\plotpoint}}
\put(1018,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017.0,645.0){\usebox{\plotpoint}}
\put(1022,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,648.0){\usebox{\plotpoint}}
\put(1023,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,649.0){\usebox{\plotpoint}}
\put(1025,650.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,651.0){\usebox{\plotpoint}}
\put(1029.0,655.0){\usebox{\plotpoint}}
\put(1030,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,656.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,655.0){\usebox{\plotpoint}}
\put(1033,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,658.0){\usebox{\plotpoint}}
\put(1036,661){\usebox{\plotpoint}}
\put(1036,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,664.0){\usebox{\plotpoint}}
\put(1043,667){\usebox{\plotpoint}}
\put(1043,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,668.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,670.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,671.0){\usebox{\plotpoint}}
\put(1049,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,672.0){\usebox{\plotpoint}}
\put(1051,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,674.0){\usebox{\plotpoint}}
\put(1055,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,677.0){\usebox{\plotpoint}}
\put(1056,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,678.0){\usebox{\plotpoint}}
\put(1058,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,680.0){\usebox{\plotpoint}}
\put(1062.0,684.0){\usebox{\plotpoint}}
\put(1063,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,684.0){\usebox{\plotpoint}}
\put(1066,686.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,687.0){\usebox{\plotpoint}}
\put(1069,690){\usebox{\plotpoint}}
\put(1069,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,693.0){\usebox{\plotpoint}}
\put(1076.0,696.0){\usebox{\plotpoint}}
\put(1077,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,697.0){\usebox{\plotpoint}}
\put(1081,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,700.0){\usebox{\plotpoint}}
\put(1082,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,701.0){\usebox{\plotpoint}}
\put(1084,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,703.0){\usebox{\plotpoint}}
\put(1088,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,706.0){\usebox{\plotpoint}}
\put(1089,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,707.0){\usebox{\plotpoint}}
\put(1092,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,710.0){\usebox{\plotpoint}}
\put(1095.0,713.0){\usebox{\plotpoint}}
\put(1096,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,713.0){\usebox{\plotpoint}}
\put(1099,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,716.0){\usebox{\plotpoint}}
\put(1102,719){\usebox{\plotpoint}}
\put(1102,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,723.0){\usebox{\plotpoint}}
\put(1109.0,725.0){\usebox{\plotpoint}}
\put(1110,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,726.0){\usebox{\plotpoint}}
\put(1114,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,729.0){\usebox{\plotpoint}}
\put(1115,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,730.0){\usebox{\plotpoint}}
\put(1117,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,732.0){\usebox{\plotpoint}}
\put(1121,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120.0,735.0){\usebox{\plotpoint}}
\put(1122,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,736.0){\usebox{\plotpoint}}
\put(1125,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,739.0){\usebox{\plotpoint}}
\put(1128.0,742.0){\usebox{\plotpoint}}
\put(1129,742.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,742.0){\usebox{\plotpoint}}
\put(1132,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,745.0){\usebox{\plotpoint}}
\put(1135,748){\usebox{\plotpoint}}
\put(1135,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,751.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139.0,752.0){\usebox{\plotpoint}}
\put(1142.0,754.0){\usebox{\plotpoint}}
\put(1143,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,755.0){\usebox{\plotpoint}}
\put(1147,757.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,758.0){\usebox{\plotpoint}}
\put(1149.0,760.0){\usebox{\plotpoint}}
\put(1150,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,761.0){\usebox{\plotpoint}}
\put(1154.0,765.0){\usebox{\plotpoint}}
\put(1155,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,765.0){\usebox{\plotpoint}}
\put(1158,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,768.0){\usebox{\plotpoint}}
\put(1161.0,771.0){\usebox{\plotpoint}}
\put(1162,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,771.0){\usebox{\plotpoint}}
\put(1165,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,774.0){\usebox{\plotpoint}}
\put(1168.0,777.0){\usebox{\plotpoint}}
\put(1169,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,778.0){\usebox{\plotpoint}}
\put(1173,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,781.0){\usebox{\plotpoint}}
\put(1175.0,783.0){\usebox{\plotpoint}}
\put(1176,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,784.0){\usebox{\plotpoint}}
\put(1180,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179.0,787.0){\usebox{\plotpoint}}
\put(1182.0,789.0){\usebox{\plotpoint}}
\put(1183,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,790.0){\usebox{\plotpoint}}
\put(1187.0,794.0){\usebox{\plotpoint}}
\put(1188,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188.0,794.0){\usebox{\plotpoint}}
\put(1191,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,797.0){\usebox{\plotpoint}}
\put(1194.0,800.0){\usebox{\plotpoint}}
\put(1195,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,800.0){\usebox{\plotpoint}}
\put(1198,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1200,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,803.0){\usebox{\plotpoint}}
\put(1201.0,806.0){\usebox{\plotpoint}}
\put(1202,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,807.0){\usebox{\plotpoint}}
\put(1206,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,810.0){\usebox{\plotpoint}}
\put(1208.0,812.0){\usebox{\plotpoint}}
\put(1209,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,813.0){\usebox{\plotpoint}}
\put(1213,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,816.0){\usebox{\plotpoint}}
\put(1215,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,818.0){\usebox{\plotpoint}}
\put(1217,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1218,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216.0,820.0){\usebox{\plotpoint}}
\put(1220.0,823.0){\usebox{\plotpoint}}
\put(1221,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,823.0){\usebox{\plotpoint}}
\put(1224,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,826.0){\usebox{\plotpoint}}
\put(1227.0,829.0){\usebox{\plotpoint}}
\put(1228,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,829.0){\usebox{\plotpoint}}
\put(1232,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231.0,833.0){\usebox{\plotpoint}}
\put(1234.0,835.0){\usebox{\plotpoint}}
\put(1235,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236,836.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,836.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,836.0){\usebox{\plotpoint}}
\put(1239,838.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,838.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,839.0){\usebox{\plotpoint}}
\put(1241.0,841.0){\usebox{\plotpoint}}
\put(1242,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,842.0){\usebox{\plotpoint}}
\put(1247,845.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,845.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,846.0){\usebox{\plotpoint}}
\put(1248,847.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,847.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,847.0){\usebox{\plotpoint}}
\put(1250,848.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,848.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251,849.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,849.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,849.0){\usebox{\plotpoint}}
\put(1253.0,852.0){\usebox{\plotpoint}}
\put(1254,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,853.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,852.0){\usebox{\plotpoint}}
\put(1257,854.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,856.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,855.0){\usebox{\plotpoint}}
\put(1260.0,858.0){\usebox{\plotpoint}}
\put(1261,858.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,858.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262,859.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,859.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263,860.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,860.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.0,858.0){\usebox{\plotpoint}}
\put(1265,861.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,861.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266,862.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,862.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,862.0){\usebox{\plotpoint}}
\put(1267.0,864.0){\usebox{\plotpoint}}
\put(1268,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,864.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269,865.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,865.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270,866.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,866.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,865.0){\usebox{\plotpoint}}
\put(1272,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,867.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,868.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,868.0){\usebox{\plotpoint}}
\put(1274.0,870.0){\usebox{\plotpoint}}
\put(1275,870.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,870.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276,871.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,871.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277,872.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,872.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278,873.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,873.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,871.0){\usebox{\plotpoint}}
\put(1280,874.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,874.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,875.0){\usebox{\plotpoint}}
\put(1281.0,876.0){\usebox{\plotpoint}}
\put(1281.0,877.0){\usebox{\plotpoint}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: t
% End: 


==> picture1.tex <==
%picture1.tex
%
%\documentstyle{article}
%\begin{document}
\begin{picture}(100,200)(-100,0)
%\put (-58.6,205){\line(0,-1){330}}
%\put (-62,-140){0}
{\thicklines
\multiput (-58.6,141.4)(0,-100){3}{\line(1,1){50}}
\multiput (-58.6,141.4)(0,-100){3}{\line(1,-1){50}}
}
%\put (55,110){$Z_1$}
\put (55,70){$\alpha$}
\put (37,10){$-\alpha +\pi$}
%\put (115,110){$Z_4$}
\put (117,70){$\beta$}
\put (115,10){$-\beta$}

\put(-62,200){(a)}
\multiput (-58.6,141.4)(100,0){4}{\line(1,1){50}}
\multiput (-62,138)(100,0){5}{$\Box$}
\multiput (-62,38)(100,0){5}{$\Box$}   
\multiput (-62,-62)(100,0){5}{$\Box$}
\multiput (-12.7,188.95)(100,0){4}{$\odot$}      
\multiput (-12.7,88.95)(100,0){4}{$\odot$} 
\multiput (-12.7,-11.05)(100,0){4}{$\odot$} 
\multiput (-12.7,-111.05)(100,0){4}{$\odot$} 
\multiput (-58.6,141.4)(0,-100){3}{\line(-1,1){10}} 
\multiput (341.4,141.4)(0,-100){3}{\line(1,1){10}} 
\multiput (-58.6,141.4)(0,-100){3}{\line(-1,-1){10}} 
\multiput (341.4,141.4)(0,-100){3}{\line(1,-1){10}} 
\multiput (-8.6,191.4)(100,0){4}{\vector(-1,-1){25}}
\multiput (-8.6,191.4)(100,0){4}{\line(1,1){10}}
\multiput (-8.6,191.4)(100,0){4}{\line(-1,1){10}}
\multiput (-58.6,141.4)(100,0){4}{\line(1,-1){50}}
\multiput (-58.6,141.4)(100,0){4}{\vector(1,-1){25}}
\multiput (41.4,141.4)(100,0){4}{\line(-1,1){50}}
\multiput (41.4,141.4)(100,0){4}{\vector(-1,1){25}}
\multiput (41.4,141.4)(100,0){4}{\line(-1,-1){50}}
\multiput (-8.6,91.6)(100,0){4}{\vector(1,1){25}}
\multiput (-58.6,41.4)(100,0){4}{\line(1,1){50}}
\multiput (-8.6,91.4)(100,0){4}{\vector(-1,-1){25}}
\multiput (-58.6,41.4)(100,0){4}{\line(1,-1){50}}
\multiput (-58.6,41.4)(100,0){4}{\vector(1,-1){25}}
\multiput (41.4,41.4)(100,0){4}{\line(-1,1){50}}
\multiput (41.4,41.4)(100,0){4}{\vector(-1,1){25}}
\multiput (41.4,41.4)(100,0){4}{\line(-1,-1){50}}
\multiput (-8.6,-8.4)(100,0){4}{\vector(1,1){25}}
\multiput (-58.6,-58.6)(100,0){4}{\line(1,1){50}}
\multiput (-8.6,-8.6)(100,0){4}{\vector(-1,-1){25}}
\multiput (-58.6,-58.6)(100,0){4}{\line(1,-1){50}}
\multiput (-58.6,-58.6)(100,0){4}{\vector(1,-1){25}}
\multiput (41.4,-58.6)(100,0){4}{\line(-1,1){50}}
\multiput (41.4,-58.6)(100,0){4}{\vector(-1,1){25}}
\multiput (41.4,-58.6)(100,0){4}{\line(-1,-1){50}}
\multiput (-8.6,-108.4)(100,0){4}{\vector(1,1){25}}
\multiput (-8.6,-108.4)(100,0){4}{\line(-1,-1){10}}
\multiput (-8.6,-108.4)(100,0){4}{\line(1,-1){10}}
\put (46.5,-232){$\Box$}
\put (50,-230){\line(1,1){50}}
\put (0,-280){\vector(1,1){25}}
\put (50,-230){\line(-1,1){50}}
\put (50,-230){\vector(1,-1){25}}
\put (50,-230){\line(1,-1){50}}
\put (50,-230){\vector(-1,1){25}}
\put (50,-230){\line(-1,-1){50}}
\put (100,-180){\vector(-1,-1){25}}
\put(-50,-175){(b)}
\put(160,-175){(c)}
\put (105,-175){$Z_1$}
\put (80,-208){$\alpha_1$}
\put (-13,-175){$Z_4$}
\put (14,-208){$\alpha_3$}
\put (-13,-291){$Z_2$}
\put (11,-258){$\alpha_4$}
\put (105,-291){$Z_3$}
\put (80,-258){$\alpha_2$}

\put (246.8,-233.5){$\odot$}
\put (250,-230){\line(1,1){50}}
\put (250,-230){\vector(1,1){25}}
\put (250,-230){\line(-1,1){50}}
\put (200,-180){\vector(1,-1){25}}
\put (250,-230){\line(1,-1){50}}
\put (300,-280){\vector(-1,1){25}}
\put (250,-230){\line(-1,-1){50}}
\put (250,-230){\vector(-1,-1){25}}
\put (305,-175){$Z_4$}
\put (278,-208){$-\alpha_3$}
\put (187,-175){$Z_2$}
\put (192,-208){$\alpha_4 +\pi$}
\put (187,-291){$Z_3$}
\put (202,-258){$-\alpha_2$}
\put (305,-291){$Z_1$}
\put (280,-258){$\alpha_1$}

\end{picture}
%\end{document}


==> shai0provd.tex <==
%shai0provd.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.3}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.4}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.5}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.6}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.7}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.8}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.9}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{1}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{1.1}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1.2}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(362,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(362,113){\makebox(0,0){-0.5}}
\put(362,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-0.4}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(752,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(752,113){\makebox(0,0){-0.3}}
\put(752,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(948,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(948,113){\makebox(0,0){-0.2}}
\put(948,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){-0.1}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1338,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1338,113){\makebox(0,0){0}}
\put(1338,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,450){\makebox(0,0)[l]{\shortstack{$\xi_M/M_l$}}}
\put(850,68){\makebox(0,0){$\epsilon$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(362,279){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,364){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(752,478){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(948,611){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,673){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,726){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,764){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1338,780){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(362,164){\makebox(0,0){$+$}}
\put(557,238){\makebox(0,0){$+$}}
\put(752,349){\makebox(0,0){$+$}}
\put(948,501){\makebox(0,0){$+$}}
\put(1045,596){\makebox(0,0){$+$}}
\put(1143,687){\makebox(0,0){$+$}}
\put(1241,745){\makebox(0,0){$+$}}
\put(1338,776){\makebox(0,0){$+$}}
\put(1143,624){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1241,725){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1338,751){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> shai0provdnu.tex <==
%shai0provdnu.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,272){\makebox(0,0)[r]{0.4}}
\put(1416,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,387){\makebox(0,0)[r]{0.6}}
\put(1416,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,501){\makebox(0,0)[r]{0.8}}
\put(1416,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,615){\makebox(0,0)[r]{1}}
\put(1416,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,730){\makebox(0,0)[r]{1.2}}
\put(1416,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(293,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(293,113){\makebox(0,0){0}}
\put(293,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(578,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(578,113){\makebox(0,0){0.5}}
\put(578,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(864,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(864,113){\makebox(0,0){1}}
\put(864,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1150,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1150,113){\makebox(0,0){1.5}}
\put(1150,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,450){\makebox(0,0)[l]{\shortstack{$\xi_M/M_l$}}}
\put(850,68){\makebox(0,0){$-\epsilon M^{1/\nu}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1028,314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(881,384){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(734,477){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(587,586){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(513,636){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,680){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(366,711){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(293,724){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,220){\makebox(0,0){$+$}}
\put(1099,280){\makebox(0,0){$+$}}
\put(897,372){\makebox(0,0){$+$}}
\put(696,496){\makebox(0,0){$+$}}
\put(595,573){\makebox(0,0){$+$}}
\put(494,648){\makebox(0,0){$+$}}
\put(393,696){\makebox(0,0){$+$}}
\put(293,721){\makebox(0,0){$+$}}
\put(569,596){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(431,679){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(293,700){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1301,220){\makebox(0,0){$\times$}}
\put(1099,282){\makebox(0,0){$\times$}}
\put(897,377){\makebox(0,0){$\times$}}
\put(696,511){\makebox(0,0){$\times$}}
\put(494,659){\makebox(0,0){$\times$}}
\put(293,718){\makebox(0,0){$\times$}}
\put(1322,225){\makebox(0,0){$\triangle$}}
\put(1175,263){\makebox(0,0){$\triangle$}}
\put(1028,315){\makebox(0,0){$\triangle$}}
\put(881,385){\makebox(0,0){$\triangle$}}
\put(734,477){\makebox(0,0){$\triangle$}}
\put(587,583){\makebox(0,0){$\triangle$}}
\put(440,689){\makebox(0,0){$\triangle$}}
\put(293,731){\makebox(0,0){$\triangle$}}
\put(1121,279){\makebox(0,0){$\star$}}
\put(845,422){\makebox(0,0){$\star$}}
\put(569,610){\makebox(0,0){$\star$}}
\put(293,743){\makebox(0,0){$\star$}}
\end{picture}


==> shaic005all.tex <==
%shaic005all.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,295){\makebox(0,0)[r]{0.5}}
\put(1416.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,477){\makebox(0,0)[r]{1}}
\put(1416.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{1.5}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,841){\makebox(0,0)[r]{2}}
\put(1416.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,68){\makebox(0,0){-0.6}}
\put(307.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){-0.5}}
\put(481.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,68){\makebox(0,0){-0.4}}
\put(654.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){-0.3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002,68){\makebox(0,0){-0.2}}
\put(1002.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,68){\makebox(0,0){-0.1}}
\put(1175.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349,68){\makebox(0,0){0}}
\put(1349.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi_M/M_l$}}
\put(828,23){\makebox(0,0){$\epsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1349,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1297,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,427){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,590){\makebox(0,0){$+$}}
\put(1297,564){\makebox(0,0){$+$}}
\put(1262,521){\makebox(0,0){$+$}}
\put(1228,471){\makebox(0,0){$+$}}
\put(1175,397){\makebox(0,0){$+$}}
\put(1089,308){\makebox(0,0){$+$}}
\put(1002,256){\makebox(0,0){$+$}}
\put(828,204){\makebox(0,0){$+$}}
\put(654,180){\makebox(0,0){$+$}}
\put(481,166){\makebox(0,0){$+$}}
\put(307,157){\makebox(0,0){$+$}}
\put(1349,832){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1297,750){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1262,630){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1228,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1175,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,198){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,842){\makebox(0,0){$\times$}}
\put(1297,732){\makebox(0,0){$\times$}}
\put(1262,591){\makebox(0,0){$\times$}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: t
% End: 


==> shaic175.tex <==
%shaic175.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,292){\makebox(0,0)[r]{0.5}}
\put(1416.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{1}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,651){\makebox(0,0)[r]{1.5}}
\put(1416.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,830.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,830){\makebox(0,0)[r]{2}}
\put(1416.0,830.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,68){\makebox(0,0){-1}}
\put(275.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,68){\makebox(0,0){-0.8}}
\put(496.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717,68){\makebox(0,0){-0.6}}
\put(717.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939,68){\makebox(0,0){-0.4}}
\put(939.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160,68){\makebox(0,0){-0.2}}
\put(1160.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,68){\makebox(0,0){0}}
\put(1381.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\xi_M/M_l$}}
\put(828,23){\makebox(0,0){$\epsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1381,830){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1359,830){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1325,808){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1303,785){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1270,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,550){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1381,862){\makebox(0,0){$+$}}
\put(1359,858){\makebox(0,0){$+$}}
\put(1325,830){\makebox(0,0){$+$}}
\put(1303,799){\makebox(0,0){$+$}}
\put(1270,737){\makebox(0,0){$+$}}
\put(1215,615){\makebox(0,0){$+$}}
\put(1160,497){\makebox(0,0){$+$}}
\put(1049,319){\makebox(0,0){$+$}}
\put(939,229){\makebox(0,0){$+$}}
\put(828,188){\makebox(0,0){$+$}}
\put(717,168){\makebox(0,0){$+$}}
\put(607,157){\makebox(0,0){$+$}}
\put(496,150){\makebox(0,0){$+$}}
\put(386,145){\makebox(0,0){$+$}}
\put(275,141){\makebox(0,0){$+$}}
\put(1381,862){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1359,853){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1325,822){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1303,797){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1270,720){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1215,583){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(939,183){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1381,851){\makebox(0,0){$\times$}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: t
% End: 


==> shaiphase.tex <==
%shaiphase.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.1}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.2}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.3}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.4}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.5}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.6}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{0.7}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{0.8}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.9}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-45,450){\makebox(0,0)[l]{\shortstack{$\xi_M/M_l$}}}
\put(850,68){\makebox(0,0){$\epsilon$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(323,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,299){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,322){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,353){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,397){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(674,465){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(791,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,772){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,464){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,397){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,352){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,321){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,299){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1377,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,209){\makebox(0,0){$+$}}
\put(323,214){\makebox(0,0){$+$}}
\put(381,221){\makebox(0,0){$+$}}
\put(440,230){\makebox(0,0){$+$}}
\put(498,242){\makebox(0,0){$+$}}
\put(557,259){\makebox(0,0){$+$}}
\put(616,285){\makebox(0,0){$+$}}
\put(674,329){\makebox(0,0){$+$}}
\put(733,412){\makebox(0,0){$+$}}
\put(791,582){\makebox(0,0){$+$}}
\put(850,750){\makebox(0,0){$+$}}
\put(909,584){\makebox(0,0){$+$}}
\put(967,413){\makebox(0,0){$+$}}
\put(1026,329){\makebox(0,0){$+$}}
\put(1084,286){\makebox(0,0){$+$}}
\put(1143,259){\makebox(0,0){$+$}}
\put(1202,242){\makebox(0,0){$+$}}
\put(1260,230){\makebox(0,0){$+$}}
\put(1319,221){\makebox(0,0){$+$}}
\put(1377,214){\makebox(0,0){$+$}}
\put(1436,209){\makebox(0,0){$+$}}
\put(264,184){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(323,186){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,190){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(440,195){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,201){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(557,210){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(616,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(674,248){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(733,299){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(791,443){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,739){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> shara11.tex <==
%shara11.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.1}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.2}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.3}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.4}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.5}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.6}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{0.7}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{0.8}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.9}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-25}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-20}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-15}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-10}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-5}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){5}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){10}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){15}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(-45,450){\makebox(0,0)[l]{\shortstack{$\xi_M/M_l$}}}
\put(850,38){\makebox(0,0){$\epsilon M_{l}^{1/\nu}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(802,259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(822,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(841,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(861,299){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(880,322){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(899,353){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(919,397){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(938,465){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(958,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(977,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(997,772){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,698){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,567){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,464){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1074,397){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,352){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,321){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,299){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1171,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(632,209){\makebox(0,0){$+$}}
\put(669,214){\makebox(0,0){$+$}}
\put(705,221){\makebox(0,0){$+$}}
\put(741,230){\makebox(0,0){$+$}}
\put(778,242){\makebox(0,0){$+$}}
\put(814,259){\makebox(0,0){$+$}}
\put(851,285){\makebox(0,0){$+$}}
\put(887,329){\makebox(0,0){$+$}}
\put(924,412){\makebox(0,0){$+$}}
\put(960,582){\makebox(0,0){$+$}}
\put(997,750){\makebox(0,0){$+$}}
\put(1033,584){\makebox(0,0){$+$}}
\put(1069,413){\makebox(0,0){$+$}}
\put(1106,329){\makebox(0,0){$+$}}
\put(1142,286){\makebox(0,0){$+$}}
\put(1179,259){\makebox(0,0){$+$}}
\put(1215,242){\makebox(0,0){$+$}}
\put(1252,230){\makebox(0,0){$+$}}
\put(1288,221){\makebox(0,0){$+$}}
\put(1324,214){\makebox(0,0){$+$}}
\put(1361,209){\makebox(0,0){$+$}}
\put(312,184){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,186){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(449,190){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(518,195){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(586,201){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(654,210){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(723,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(791,248){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(860,299){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(928,443){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(997,739){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}

